Parameter-free deformation variables of the proxy-SU(3) symmetry in even-even actinide, superheavy and hyperheavy nuclei with Z=82-126, N=82-258

Superheavy and hyperheavy nuclei are one of the frontiers of nuclear structure nowadays, while also for many actinides rather limited experimental information exists. Therefore, theoretical methods providing parameter-independent predictions for these nuclei are of particular interest. Such a method is the proxy-SU(3) approximation to the shell model, which has been adequately tested against experimental data in medium-mass and heavy nuclei up to the rare earth region, and has been found to provide reliable, parameter-independent predictions for the collective deformation variables beta and gamma. Within the proxy-SU(3) approach, the SU(3) symmetry of the 3-dimensional harmonic oscillator, which is destroyed beyond the sd shell by the strong spin-orbit interaction, is restored through a unitary transformation. For each nucleus, the most symmetric irreducible representation (irrep) allowed by the Pauli principle and the short-range nature of the nucleon-nucleon interaction, called the highest-weight (hw ) irrep in mathematical language, is found to suffice, except in cases in which the hw irrep turns out to be completely symmetric, so that the next highest weight (nhw) irrep has also to be included. In this article we provide a full collection of the hw and nhw irreps, as well as of the corresponding parameter-free predictions for the deformation variables beta and gamma, for all atomic nuclei ranging from Z=82, N=82 to Z=126, N=258. Several cases exemplifying the use of the collected results for studying the prolate to oblate shape transition, mirror symmetries, as well as the evolution of the collective variables along the valley of stability are also considered.

==> (inline-0) <==
\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[168][84]{Po}$_{84}$ & 20,  0 & 16,  2 & 0.093 & 0.081 &  2.31 &  7.99 \\
 \isotope[170][84]{Po}$_{86}$ & 26,  2 & 22,  4 & 0.123 & 0.111 &  5.21 &  9.64 \\
 \isotope[172][84]{Po}$_{88}$ & 34,  0 & 28,  6 & 0.152 & 0.142 &  1.40 & 10.57 \\
 \isotope[174][84]{Po}$_{90}$ & 36,  4 & 38,  0 & 0.169 & 0.168 &  6.26 &  1.26 \\
 \isotope[176][84]{Po}$_{92}$ & 40,  4 & 42,  0 & 0.186 & 0.185 &  5.69 &  1.14 \\
 \isotope[178][84]{Po}$_{94}$ & 46,  0 & 38, 10 & 0.201 & 0.193 &  1.05 & 12.08 \\
 \isotope[180][84]{Po}$_{96}$ & 44,  6 & 46,  2 & 0.206 & 0.205 &  7.13 &  3.07 \\
 \isotope[182][84]{Po}$_{98}$ & 44,  8 & 46,  4 & 0.211 & 0.209 &  8.95 &  5.00 \\
\isotope[184][84]{Po}$_{100}$ & 46,  6 & 48,  2 & 0.213 & 0.212 &  6.85 &  2.95 \\
\isotope[186][84]{Po}$_{102}$ & 50,  0 & 40, 14 & 0.215 & 0.209 &  0.96 & 14.99 \\
\isotope[188][84]{Po}$_{104}$ & 44,  8 & 46,  4 & 0.208 & 0.206 &  8.95 &  5.00 \\
\isotope[190][84]{Po}$_{106}$ & 40, 12 & 42,  8 & 0.202 & 0.199 & 13.33 &  9.32 \\
\isotope[192][84]{Po}$_{108}$ & 38, 12 & 40,  8 & 0.193 & 0.191 & 13.90 &  9.72 \\
\isotope[194][84]{Po}$_{110}$ & 38,  8 & 40,  4 & 0.182 & 0.180 & 10.16 &  5.69 \\
\isotope[196][84]{Po}$_{112}$ & 40,  0 & 28, 18 & 0.170 & 0.172 &  1.20 & 23.14 \\
\isotope[198][84]{Po}$_{114}$ & 30, 10 & 32,  6 & 0.154 & 0.151 & 14.63 &  9.43 \\
\isotope[200][84]{Po}$_{116}$ & 22, 16 & 24, 12 & 0.142 & 0.136 & 25.05 & 19.67 \\
\isotope[202][84]{Po}$_{118}$ & 16, 18 & 18, 14 & 0.127 & 0.120 & 31.84 & 26.11 \\
\isotope[204][84]{Po}$_{120}$ & 12, 16 & 14, 12 & 0.105 & 0.098 & 34.40 & 27.64 \\
\isotope[206][84]{Po}$_{122}$ & 10, 10 & 12,  6 & 0.077 & 0.071 & 30.00 & 20.17 \\
\isotope[208][84]{Po}$_{124}$ & 10,  0 &  6,  2 & 0.046 & 0.036 &  4.31 & 17.00 \\
                              &        &        &       &       &       &       \\

\isotope[212][84]{Po}$_{128}$ & 22,  0 & 18,  2 & 0.081 & 0.071 &  2.11 &  7.22 \\
\isotope[214][84]{Po}$_{130}$ & 30,  2 & 26,  4 & 0.112 & 0.102 &  4.57 &  8.35 \\
\isotope[216][84]{Po}$_{132}$ & 40,  0 & 34,  6 & 0.142 & 0.133 &  1.20 &  8.95 \\
\isotope[218][84]{Po}$_{134}$ & 44,  4 & 46,  0 & 0.163 & 0.162 &  5.21 &  1.05 \\
\isotope[220][84]{Po}$_{136}$ & 50,  4 & 52,  0 & 0.183 & 0.182 &  4.63 &  0.93 \\
\isotope[222][84]{Po}$_{138}$ & 58,  0 & 50, 10 & 0.202 & 0.194 &  0.83 &  9.57 \\
\isotope[224][84]{Po}$_{140}$ & 58,  6 & 60,  2 & 0.212 & 0.212 &  5.54 &  2.38 \\
\isotope[226][84]{Po}$_{142}$ & 60,  8 & 62,  4 & 0.222 & 0.221 &  6.79 &  3.78 \\
\isotope[228][84]{Po}$_{144}$ & 64,  6 & 66,  2 & 0.231 & 0.230 &  5.06 &  2.17 \\
\isotope[230][84]{Po}$_{146}$ & 70,  0 & 60, 14 & 0.240 & 0.234 &  0.69 & 10.74 \\
\isotope[232][84]{Po}$_{148}$ & 66,  8 & 68,  4 & 0.240 & 0.239 &  6.22 &  3.47 \\
\isotope[234][84]{Po}$_{150}$ & 64, 12 & 66,  8 & 0.241 & 0.240 &  8.95 &  6.22 \\
\isotope[236][84]{Po}$_{152}$ & 64, 12 & 66,  8 & 0.241 & 0.239 &  8.95 &  6.22 \\
\isotope[238][84]{Po}$_{154}$ & 66,  8 & 68,  4 & 0.238 & 0.237 &  6.22 &  3.47 \\
\isotope[240][84]{Po}$_{156}$ & 70,  0 & 58, 18 & 0.236 & 0.233 &  0.69 & 13.51 \\
\isotope[242][84]{Po}$_{158}$ & 62, 10 & 64,  6 & 0.228 & 0.227 &  7.92 &  5.06 \\
\isotope[244][84]{Po}$_{160}$ & 56, 16 & 58, 12 & 0.221 & 0.218 & 12.67 &  9.75 \\
\isotope[246][84]{Po}$_{162}$ & 52, 18 & 54, 14 & 0.212 & 0.209 & 14.75 & 11.74 \\
\isotope[248][84]{Po}$_{164}$ & 50, 16 & 52, 12 & 0.200 & 0.198 & 13.90 & 10.71 \\
\isotope[250][84]{Po}$_{166}$ & 50, 10 & 52,  6 & 0.187 & 0.185 &  9.57 &  6.12 \\
\isotope[252][84]{Po}$_{168}$ & 52,  0 & 38, 22 & 0.174 & 0.177 &  0.93 & 21.53 \\
\isotope[254][84]{Po}$_{170}$ & 40, 12 & 42,  8 & 0.158 & 0.156 & 13.33 &  9.32 \\
\isotope[256][84]{Po}$_{172}$ & 30, 20 & 32, 16 & 0.147 & 0.142 & 23.66 & 19.53 \\
\isotope[258][84]{Po}$_{174}$ & 22, 24 & 24, 20 & 0.134 & 0.129 & 31.38 & 27.13 \\
\isotope[260][84]{Po}$_{176}$ & 16, 24 & 18, 20 & 0.118 & 0.112 & 36.28 & 31.65 \\
\isotope[262][84]{Po}$_{178}$ & 12, 20 & 14, 16 & 0.095 & 0.089 & 37.74 & 32.07 \\
\isotope[264][84]{Po}$_{180}$ & 10, 12 & 12,  8 & 0.067 & 0.061 & 32.75 & 24.01 \\
\isotope[266][84]{Po}$_{182}$ & 10,  0 &  6,  2 & 0.037 & 0.028 &  4.31 & 17.00 \\

\hline
\end{tabular}

\end{table}

\setcounter{table}{1} 
\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[270][84]{Po}$_{186}$ & 24,  0 & 20,  2 & 0.070 & 0.062 &  1.95 &  6.59 \\
\isotope[272][84]{Po}$_{188}$ & 34,  2 & 30,  4 & 0.100 & 0.093 &  4.07 &  7.37 \\
\isotope[274][84]{Po}$_{190}$ & 46,  0 & 40,  6 & 0.130 & 0.123 &  1.05 &  7.76 \\
\isotope[276][84]{Po}$_{192}$ & 52,  4 & 54,  0 & 0.152 & 0.151 &  4.46 &  0.89 \\
\isotope[278][84]{Po}$_{194}$ & 60,  4 & 62,  0 & 0.173 & 0.173 &  3.90 &  0.78 \\
\isotope[280][84]{Po}$_{196}$ & 70,  0 & 62, 10 & 0.194 & 0.188 &  0.69 &  7.92 \\
\isotope[282][84]{Po}$_{198}$ & 72,  6 & 74,  2 & 0.208 & 0.207 &  4.53 &  1.95 \\
\isotope[284][84]{Po}$_{200}$ & 76,  8 & 78,  4 & 0.221 & 0.220 &  5.46 &  3.04 \\
\isotope[286][84]{Po}$_{202}$ & 82,  6 & 84,  2 & 0.234 & 0.233 &  4.01 &  1.72 \\
\isotope[288][84]{Po}$_{204}$ & 90,  0 & 80, 14 & 0.246 & 0.240 &  0.54 &  8.35 \\
\isotope[290][84]{Po}$_{206}$ & 88,  8 & 90,  4 & 0.252 & 0.251 &  4.77 &  2.65 \\
\isotope[292][84]{Po}$_{208}$ & 88, 12 & 90,  8 & 0.257 & 0.256 &  6.72 &  4.67 \\
\isotope[294][84]{Po}$_{210}$ & 90, 12 & 92,  8 & 0.262 & 0.261 &  6.59 &  4.57 \\
\isotope[296][84]{Po}$_{212}$ & 94,  8 & 96,  4 & 0.266 & 0.265 &  4.48 &  2.49 \\
\isotope[298][84]{Po}$_{214}$ &100,  0 & 88, 18 & 0.270 & 0.265 &  0.49 &  9.48 \\
\isotope[300][84]{Po}$_{216}$ & 94, 10 & 96,  6 & 0.268 & 0.267 &  5.42 &  3.45 \\
\isotope[302][84]{Po}$_{218}$ & 90, 16 & 92, 12 & 0.266 & 0.265 &  8.42 &  6.46 \\
\isotope[304][84]{Po}$_{220}$ & 88, 18 & 90, 14 & 0.264 & 0.262 &  9.48 &  7.51 \\
\isotope[306][84]{Po}$_{222}$ & 88, 16 & 90, 12 & 0.260 & 0.259 &  8.59 &  6.59 \\
\isotope[308][84]{Po}$_{224}$ & 90, 10 & 92,  6 & 0.255 & 0.254 &  5.64 &  3.60 \\
\isotope[310][84]{Po}$_{226}$ & 94,  0 & 80, 22 & 0.251 & 0.248 &  0.52 & 12.15 \\
\isotope[312][84]{Po}$_{228}$ & 84, 12 & 86,  8 & 0.241 & 0.240 &  7.02 &  4.87 \\
\isotope[314][84]{Po}$_{230}$ & 76, 20 & 78, 16 & 0.233 & 0.232 & 11.74 &  9.55 \\
\isotope[316][84]{Po}$_{232}$ & 70, 24 & 72, 20 & 0.225 & 0.223 & 14.54 & 12.29 \\
\isotope[318][84]{Po}$_{234}$ & 66, 24 & 68, 20 & 0.214 & 0.212 & 15.23 & 12.89 \\
\isotope[320][84]{Po}$_{236}$ & 64, 20 & 66, 16 & 0.202 & 0.200 & 13.54 & 11.03 \\
\isotope[322][84]{Po}$_{238}$ & 64, 12 & 66,  8 & 0.187 & 0.186 &  8.95 &  6.22 \\
\isotope[324][84]{Po}$_{240}$ & 66,  0 & 50, 26 & 0.175 & 0.177 &  0.74 & 19.93 \\
\isotope[326][84]{Po}$_{242}$ & 52, 14 & 54, 10 & 0.160 & 0.158 & 12.12 &  8.95 \\
\isotope[328][84]{Po}$_{244}$ & 40, 24 & 42, 20 & 0.149 & 0.145 & 22.03 & 18.77 \\
\isotope[330][84]{Po}$_{246}$ & 30, 30 & 32, 26 & 0.138 & 0.134 & 30.00 & 26.70 \\
\isotope[332][84]{Po}$_{248}$ & 22, 32 & 24, 28 & 0.125 & 0.120 & 35.89 & 32.45 \\
\isotope[334][84]{Po}$_{250}$ & 16, 30 & 18, 26 & 0.108 & 0.102 & 39.56 & 35.73 \\
\isotope[336][84]{Po}$_{252}$ & 12, 24 & 14, 20 & 0.085 & 0.080 & 40.33 & 35.50 \\
\isotope[338][84]{Po}$_{254}$ & 10, 14 & 12, 10 & 0.058 & 0.053 & 35.08 & 27.25 \\
\isotope[340][84]{Po}$_{256}$ & 10,  0 &  6,  2 & 0.029 & 0.023 &  4.31 & 17.00 \\

\hline
\end{tabular}

\end{table}

\setcounter{table}{1} 
\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[170][86]{Rn}$_{84}$ & 26,  2 & 22,  4 & 0.123 & 0.111 &  5.21 &  9.64 \\
 \isotope[172][86]{Rn}$_{86}$ & 32,  4 & 28,  6 & 0.153 & 0.142 &  6.95 & 10.57 \\
 \isotope[174][86]{Rn}$_{88}$ & 40,  2 & 34,  8 & 0.182 & 0.172 &  3.50 & 11.16 \\
 \isotope[176][86]{Rn}$_{90}$ & 42,  6 & 44,  2 & 0.199 & 0.198 &  7.43 &  3.20 \\
 \isotope[178][86]{Rn}$_{92}$ & 46,  6 & 48,  2 & 0.215 & 0.214 &  6.85 &  2.95 \\
 \isotope[180][86]{Rn}$_{94}$ & 52,  2 & 44, 12 & 0.230 & 0.222 &  2.73 & 12.33 \\
 \isotope[182][86]{Rn}$_{96}$ & 50,  8 & 52,  4 & 0.235 & 0.234 &  7.99 &  4.46 \\
 \isotope[184][86]{Rn}$_{98}$ & 50, 10 & 52,  6 & 0.240 & 0.238 &  9.57 &  6.12 \\
\isotope[186][86]{Rn}$_{100}$ & 52,  8 & 54,  4 & 0.242 & 0.240 &  7.72 &  4.31 \\
\isotope[188][86]{Rn}$_{102}$ & 56,  2 & 46, 16 & 0.243 & 0.239 &  2.54 & 14.86 \\
\isotope[190][86]{Rn}$_{104}$ & 50, 10 & 52,  6 & 0.237 & 0.235 &  9.57 &  6.12 \\
\isotope[192][86]{Rn}$_{106}$ & 46, 14 & 48, 10 & 0.231 & 0.228 & 13.41 &  9.92 \\
\isotope[194][86]{Rn}$_{108}$ & 44, 14 & 46, 10 & 0.222 & 0.219 & 13.90 & 10.28 \\
\isotope[196][86]{Rn}$_{110}$ & 44, 10 & 46,  6 & 0.211 & 0.208 & 10.68 &  6.85 \\
\isotope[198][86]{Rn}$_{112}$ & 46,  2 & 34, 20 & 0.198 & 0.200 &  3.07 & 21.79 \\
\isotope[200][86]{Rn}$_{114}$ & 36, 12 & 38,  8 & 0.183 & 0.180 & 14.51 & 10.16 \\
\isotope[202][86]{Rn}$_{116}$ & 28, 18 & 30, 14 & 0.170 & 0.165 & 23.14 & 18.65 \\
\isotope[204][86]{Rn}$_{118}$ & 22, 20 & 24, 16 & 0.154 & 0.148 & 28.50 & 23.72 \\
\isotope[206][86]{Rn}$_{120}$ & 18, 18 & 20, 14 & 0.133 & 0.126 & 30.00 & 24.50 \\
\isotope[208][86]{Rn}$_{122}$ & 16, 12 & 18,  8 & 0.105 & 0.099 & 25.60 & 18.35 \\
\isotope[210][86]{Rn}$_{124}$ & 16,  2 & 12,  4 & 0.075 & 0.064 &  7.99 & 15.61 \\
                              &        &        &       &       &       &       \\

\isotope[214][86]{Rn}$_{128}$ & 28,  2 & 24,  4 & 0.105 & 0.096 &  4.87 &  8.95 \\
\isotope[216][86]{Rn}$_{130}$ & 36,  4 & 32,  6 & 0.136 & 0.127 &  6.26 &  9.43 \\
\isotope[218][86]{Rn}$_{132}$ & 46,  2 & 40,  8 & 0.166 & 0.158 &  3.07 &  9.72 \\
\isotope[220][86]{Rn}$_{134}$ & 50,  6 & 52,  2 & 0.187 & 0.186 &  6.35 &  2.73 \\
\isotope[222][86]{Rn}$_{136}$ & 56,  6 & 58,  2 & 0.206 & 0.205 &  5.72 &  2.46 \\
\isotope[224][86]{Rn}$_{138}$ & 64,  2 & 56, 12 & 0.225 & 0.218 &  2.24 & 10.05 \\
\isotope[226][86]{Rn}$_{140}$ & 64,  8 & 66,  4 & 0.236 & 0.235 &  6.40 &  3.57 \\
\isotope[228][86]{Rn}$_{142}$ & 66, 10 & 68,  6 & 0.246 & 0.245 &  7.49 &  4.78 \\
\isotope[230][86]{Rn}$_{144}$ & 70,  8 & 72,  4 & 0.254 & 0.254 &  5.89 &  3.28 \\
\isotope[232][86]{Rn}$_{146}$ & 76,  2 & 66, 16 & 0.263 & 0.257 &  1.90 & 11.03 \\
\isotope[234][86]{Rn}$_{148}$ & 72, 10 & 74,  6 & 0.264 & 0.262 &  6.92 &  4.42 \\
\isotope[236][86]{Rn}$_{150}$ & 70, 14 & 72, 10 & 0.264 & 0.263 &  9.40 &  6.92 \\
\isotope[238][86]{Rn}$_{152}$ & 70, 14 & 72, 10 & 0.264 & 0.262 &  9.40 &  6.92 \\
\isotope[240][86]{Rn}$_{154}$ & 72, 10 & 74,  6 & 0.261 & 0.260 &  6.92 &  4.42 \\
\isotope[242][86]{Rn}$_{156}$ & 76,  2 & 64, 20 & 0.259 & 0.256 &  1.90 & 13.54 \\
\isotope[244][86]{Rn}$_{158}$ & 68, 12 & 70,  8 & 0.251 & 0.249 &  8.48 &  5.89 \\
\isotope[246][86]{Rn}$_{160}$ & 62, 18 & 64, 14 & 0.244 & 0.241 & 12.79 & 10.16 \\
\isotope[248][86]{Rn}$_{162}$ & 58, 20 & 60, 16 & 0.235 & 0.232 & 14.66 & 11.96 \\
\isotope[250][86]{Rn}$_{164}$ & 56, 18 & 58, 14 & 0.223 & 0.221 & 13.90 & 11.05 \\
\isotope[252][86]{Rn}$_{166}$ & 56, 12 & 58,  8 & 0.210 & 0.208 & 10.05 &  7.00 \\
\isotope[254][86]{Rn}$_{168}$ & 58,  2 & 44, 24 & 0.196 & 0.199 &  2.46 & 20.63 \\
\isotope[256][86]{Rn}$_{170}$ & 46, 14 & 48, 10 & 0.181 & 0.179 & 13.41 &  9.92 \\
\isotope[258][86]{Rn}$_{172}$ & 36, 22 & 38, 18 & 0.169 & 0.165 & 22.33 & 18.74 \\
\isotope[260][86]{Rn}$_{174}$ & 28, 26 & 30, 22 & 0.156 & 0.151 & 28.82 & 25.11 \\
\isotope[262][86]{Rn}$_{176}$ & 22, 26 & 24, 22 & 0.139 & 0.133 & 32.64 & 28.62 \\
\isotope[264][86]{Rn}$_{178}$ & 18, 22 & 20, 18 & 0.117 & 0.111 & 33.15 & 28.35 \\
\isotope[266][86]{Rn}$_{180}$ & 16, 14 & 18, 10 & 0.089 & 0.084 & 27.93 & 21.25 \\
\isotope[268][86]{Rn}$_{182}$ & 16,  2 & 12,  4 & 0.060 & 0.051 &  7.99 & 15.61 \\

\hline
\end{tabular}

\end{table}

\setcounter{table}{1} 
\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[272][86]{Rn}$_{186}$ & 30,  2 & 26,  4 & 0.089 & 0.082 &  4.57 &  8.35 \\
\isotope[274][86]{Rn}$_{188}$ & 40,  4 & 36,  6 & 0.120 & 0.112 &  5.69 &  8.51 \\
\isotope[276][86]{Rn}$_{190}$ & 52,  2 & 46,  8 & 0.149 & 0.142 &  2.73 &  8.61 \\
\isotope[278][86]{Rn}$_{192}$ & 58,  6 & 60,  2 & 0.171 & 0.170 &  5.54 &  2.38 \\
\isotope[280][86]{Rn}$_{194}$ & 66,  6 & 68,  2 & 0.192 & 0.191 &  4.92 &  2.11 \\
\isotope[282][86]{Rn}$_{196}$ & 76,  2 & 68, 12 & 0.213 & 0.207 &  1.90 &  8.48 \\
\isotope[284][86]{Rn}$_{198}$ & 78,  8 & 80,  4 & 0.227 & 0.226 &  5.33 &  2.97 \\
\isotope[286][86]{Rn}$_{200}$ & 82, 10 & 84,  6 & 0.240 & 0.239 &  6.14 &  3.92 \\
\isotope[288][86]{Rn}$_{202}$ & 88,  8 & 90,  4 & 0.252 & 0.252 &  4.77 &  2.65 \\
\isotope[290][86]{Rn}$_{204}$ & 96,  2 & 86, 16 & 0.264 & 0.259 &  1.51 &  8.76 \\
\isotope[292][86]{Rn}$_{206}$ & 94, 10 & 96,  6 & 0.270 & 0.269 &  5.42 &  3.45 \\
\isotope[294][86]{Rn}$_{208}$ & 94, 14 & 96, 10 & 0.276 & 0.275 &  7.22 &  5.31 \\
\isotope[296][86]{Rn}$_{210}$ & 96, 14 & 98, 10 & 0.281 & 0.280 &  7.09 &  5.21 \\
\isotope[298][86]{Rn}$_{212}$ &100, 10 &102,  6 & 0.284 & 0.284 &  5.11 &  3.26 \\
\isotope[300][86]{Rn}$_{214}$ &106,  2 & 94, 20 & 0.288 & 0.284 &  1.37 &  9.78 \\
\isotope[302][86]{Rn}$_{216}$ &100, 12 &102,  8 & 0.286 & 0.285 &  5.98 &  4.15 \\
\isotope[304][86]{Rn}$_{218}$ & 96, 18 & 98, 14 & 0.285 & 0.283 &  8.78 &  6.95 \\
\isotope[306][86]{Rn}$_{220}$ & 94, 20 & 96, 16 & 0.282 & 0.281 &  9.78 &  7.94 \\
\isotope[308][86]{Rn}$_{222}$ & 94, 18 & 96, 14 & 0.278 & 0.277 &  8.95 &  7.09 \\
\isotope[310][86]{Rn}$_{224}$ & 96, 12 & 98,  8 & 0.273 & 0.272 &  6.21 &  4.31 \\
\isotope[312][86]{Rn}$_{226}$ &100,  2 & 86, 24 & 0.268 & 0.267 &  1.45 & 12.28 \\
\isotope[314][86]{Rn}$_{228}$ & 90, 14 & 92, 10 & 0.260 & 0.258 &  7.51 &  5.52 \\
\isotope[316][86]{Rn}$_{230}$ & 82, 22 & 84, 18 & 0.252 & 0.250 & 11.90 &  9.88 \\
\isotope[318][86]{Rn}$_{232}$ & 76, 26 & 78, 22 & 0.243 & 0.241 & 14.49 & 12.41 \\
\isotope[320][86]{Rn}$_{234}$ & 72, 26 & 74, 22 & 0.233 & 0.230 & 15.13 & 12.97 \\
\isotope[322][86]{Rn}$_{236}$ & 70, 22 & 72, 18 & 0.220 & 0.218 & 13.57 & 11.28 \\
\isotope[324][86]{Rn}$_{238}$ & 70, 14 & 72, 10 & 0.206 & 0.204 &  9.40 &  6.92 \\
\isotope[326][86]{Rn}$_{240}$ & 72,  2 & 56, 28 & 0.192 & 0.195 &  2.00 & 19.35 \\
\isotope[328][86]{Rn}$_{242}$ & 58, 16 & 60, 12 & 0.178 & 0.176 & 12.30 &  9.47 \\
\isotope[330][86]{Rn}$_{244}$ & 46, 26 & 48, 22 & 0.167 & 0.164 & 21.13 & 18.22 \\
\isotope[332][86]{Rn}$_{246}$ & 36, 32 & 38, 28 & 0.156 & 0.152 & 28.11 & 25.15 \\
\isotope[334][86]{Rn}$_{248}$ & 28, 34 & 30, 30 & 0.142 & 0.137 & 33.10 & 30.00 \\
\isotope[336][86]{Rn}$_{250}$ & 22, 32 & 24, 28 & 0.125 & 0.120 & 35.89 & 32.45 \\
\isotope[338][86]{Rn}$_{252}$ & 18, 26 & 20, 22 & 0.102 & 0.097 & 35.73 & 31.50 \\
\isotope[340][86]{Rn}$_{254}$ & 16, 16 & 18, 12 & 0.075 & 0.071 & 30.00 & 23.82 \\
\isotope[342][86]{Rn}$_{256}$ & 16,  2 & 12,  4 & 0.047 & 0.041 &  7.99 & 15.61 \\

\hline
\end{tabular}

\end{table}

\setcounter{table}{1} 
\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[172][88]{Ra}$_{84}$ & 34,  0 & 28,  6 & 0.152 & 0.142 &  1.40 & 10.57 \\
 \isotope[174][88]{Ra}$_{86}$ & 40,  2 & 34,  8 & 0.182 & 0.172 &  3.50 & 11.16 \\
 \isotope[176][88]{Ra}$_{88}$ & 48,  0 & 42,  6 & 0.210 & 0.199 &  1.00 &  7.43 \\
 \isotope[178][88]{Ra}$_{90}$ & 50,  4 & 52,  0 & 0.227 & 0.226 &  4.63 &  0.93 \\
 \isotope[180][88]{Ra}$_{92}$ & 54,  4 & 56,  0 & 0.243 & 0.242 &  4.31 &  0.86 \\
 \isotope[182][88]{Ra}$_{94}$ & 60,  0 & 52, 10 & 0.258 & 0.249 &  0.81 &  9.25 \\
 \isotope[184][88]{Ra}$_{96}$ & 58,  6 & 60,  2 & 0.263 & 0.262 &  5.54 &  2.38 \\
 \isotope[186][88]{Ra}$_{98}$ & 58,  8 & 60,  4 & 0.267 & 0.265 &  7.00 &  3.90 \\
\isotope[188][88]{Ra}$_{100}$ & 60,  6 & 62,  2 & 0.269 & 0.268 &  5.37 &  2.31 \\
\isotope[190][88]{Ra}$_{102}$ & 64,  0 & 54, 14 & 0.271 & 0.264 &  0.76 & 11.74 \\
\isotope[192][88]{Ra}$_{104}$ & 58,  8 & 60,  4 & 0.264 & 0.263 &  7.00 &  3.90 \\
\isotope[194][88]{Ra}$_{106}$ & 54, 12 & 56,  8 & 0.257 & 0.255 & 10.37 &  7.22 \\
\isotope[196][88]{Ra}$_{108}$ & 52, 12 & 54,  8 & 0.248 & 0.246 & 10.71 &  7.46 \\
\isotope[198][88]{Ra}$_{110}$ & 52,  8 & 54,  4 & 0.237 & 0.236 &  7.72 &  4.31 \\
\isotope[200][88]{Ra}$_{112}$ & 54,  0 & 42, 18 & 0.226 & 0.224 &  0.89 & 17.40 \\
\isotope[202][88]{Ra}$_{114}$ & 44, 10 & 46,  6 & 0.209 & 0.206 & 10.68 &  6.85 \\
\isotope[204][88]{Ra}$_{116}$ & 36, 16 & 38, 12 & 0.193 & 0.190 & 17.93 & 13.90 \\
\isotope[206][88]{Ra}$_{118}$ & 30, 18 & 32, 14 & 0.176 & 0.171 & 22.11 & 17.78 \\
\isotope[208][88]{Ra}$_{120}$ & 26, 16 & 28, 12 & 0.154 & 0.150 & 22.52 & 17.60 \\
\isotope[210][88]{Ra}$_{122}$ & 24, 10 & 26,  6 & 0.128 & 0.125 & 17.35 & 11.24 \\
\isotope[212][88]{Ra}$_{124}$ & 24,  0 & 18,  6 & 0.102 & 0.093 &  1.95 & 15.08 \\
                              &        &        &       &       &       &       \\

\isotope[216][88]{Ra}$_{128}$ & 36,  0 & 30,  6 & 0.128 & 0.120 &  1.32 &  9.97 \\
\isotope[218][88]{Ra}$_{130}$ & 44,  2 & 38,  8 & 0.159 & 0.151 &  3.20 & 10.16 \\
\isotope[220][88]{Ra}$_{132}$ & 54,  0 & 48,  6 & 0.189 & 0.180 &  0.89 &  6.59 \\
\isotope[222][88]{Ra}$_{134}$ & 58,  4 & 60,  0 & 0.209 & 0.209 &  4.03 &  0.81 \\
\isotope[224][88]{Ra}$_{136}$ & 64,  4 & 66,  0 & 0.229 & 0.228 &  3.67 &  0.74 \\
\isotope[226][88]{Ra}$_{138}$ & 72,  0 & 64, 10 & 0.248 & 0.240 &  0.68 &  7.70 \\
\isotope[228][88]{Ra}$_{140}$ & 72,  6 & 74,  2 & 0.258 & 0.257 &  4.53 &  1.95 \\
\isotope[230][88]{Ra}$_{142}$ & 74,  8 & 76,  4 & 0.268 & 0.267 &  5.60 &  3.12 \\
\isotope[232][88]{Ra}$_{144}$ & 78,  6 & 80,  2 & 0.276 & 0.276 &  4.20 &  1.80 \\
\isotope[234][88]{Ra}$_{146}$ & 84,  0 & 74, 14 & 0.285 & 0.278 &  0.58 &  8.95 \\
\isotope[236][88]{Ra}$_{148}$ & 80,  8 & 82,  4 & 0.285 & 0.285 &  5.21 &  2.90 \\
\isotope[238][88]{Ra}$_{150}$ & 78, 12 & 80,  8 & 0.286 & 0.285 &  7.50 &  5.21 \\
\isotope[240][88]{Ra}$_{152}$ & 78, 12 & 80,  8 & 0.285 & 0.284 &  7.50 &  5.21 \\
\isotope[242][88]{Ra}$_{154}$ & 80,  8 & 82,  4 & 0.283 & 0.282 &  5.21 &  2.90 \\
\isotope[244][88]{Ra}$_{156}$ & 84,  0 & 72, 18 & 0.281 & 0.276 &  0.58 & 11.28 \\
\isotope[246][88]{Ra}$_{158}$ & 76, 10 & 78,  6 & 0.272 & 0.271 &  6.59 &  4.20 \\
\isotope[248][88]{Ra}$_{160}$ & 70, 16 & 72, 12 & 0.264 & 0.262 & 10.49 &  8.06 \\
\isotope[250][88]{Ra}$_{162}$ & 66, 18 & 68, 14 & 0.255 & 0.253 & 12.14 &  9.64 \\
\isotope[252][88]{Ra}$_{164}$ & 64, 16 & 66, 12 & 0.244 & 0.242 & 11.33 &  8.71 \\
\isotope[254][88]{Ra}$_{166}$ & 64, 10 & 66,  6 & 0.231 & 0.229 &  7.70 &  4.92 \\
\isotope[256][88]{Ra}$_{168}$ & 66,  0 & 52, 22 & 0.218 & 0.218 &  0.74 & 17.16 \\
\isotope[258][88]{Ra}$_{170}$ & 54, 12 & 56,  8 & 0.202 & 0.200 & 10.37 &  7.22 \\
\isotope[260][88]{Ra}$_{172}$ & 44, 20 & 46, 16 & 0.188 & 0.185 & 18.14 & 14.86 \\
\isotope[262][88]{Ra}$_{174}$ & 36, 24 & 38, 20 & 0.173 & 0.169 & 23.62 & 20.17 \\
\isotope[264][88]{Ra}$_{176}$ & 30, 24 & 32, 20 & 0.156 & 0.151 & 26.46 & 22.69 \\
\isotope[266][88]{Ra}$_{178}$ & 26, 20 & 28, 16 & 0.133 & 0.129 & 25.87 & 21.43 \\
\isotope[268][88]{Ra}$_{180}$ & 24, 12 & 26,  8 & 0.107 & 0.103 & 19.67 & 13.90 \\
\isotope[270][88]{Ra}$_{182}$ & 24,  0 & 18,  6 & 0.081 & 0.074 &  1.95 & 15.08 \\

\hline
\end{tabular}

\end{table}

\setcounter{table}{1} 
\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[274][88]{Ra}$_{186}$ & 38,  0 & 32,  6 & 0.108 & 0.101 &  1.26 &  9.43 \\
\isotope[276][88]{Ra}$_{188}$ & 48,  2 & 42,  8 & 0.138 & 0.131 &  2.95 &  9.32 \\
\isotope[278][88]{Ra}$_{190}$ & 60,  0 & 54,  6 & 0.167 & 0.160 &  0.81 &  5.92 \\
\isotope[280][88]{Ra}$_{192}$ & 66,  4 & 68,  0 & 0.189 & 0.189 &  3.57 &  0.71 \\
\isotope[282][88]{Ra}$_{194}$ & 74,  4 & 76,  0 & 0.210 & 0.210 &  3.20 &  0.64 \\
\isotope[284][88]{Ra}$_{196}$ & 84,  0 & 76, 10 & 0.231 & 0.224 &  0.58 &  6.59 \\
\isotope[286][88]{Ra}$_{198}$ & 86,  6 & 88,  2 & 0.244 & 0.244 &  3.83 &  1.64 \\
\isotope[288][88]{Ra}$_{200}$ & 90,  8 & 92,  4 & 0.258 & 0.257 &  4.67 &  2.60 \\
\isotope[290][88]{Ra}$_{202}$ & 96,  6 & 98,  2 & 0.270 & 0.270 &  3.45 &  1.48 \\
\isotope[292][88]{Ra}$_{204}$ &104,  0 & 94, 14 & 0.282 & 0.276 &  0.47 &  7.22 \\
\isotope[294][88]{Ra}$_{206}$ &102,  8 &104,  4 & 0.288 & 0.287 &  4.15 &  2.31 \\
\isotope[296][88]{Ra}$_{208}$ &102, 12 &104,  8 & 0.293 & 0.292 &  5.87 &  4.07 \\
\isotope[298][88]{Ra}$_{210}$ &104, 12 &106,  8 & 0.298 & 0.297 &  5.77 &  4.00 \\
\isotope[300][88]{Ra}$_{212}$ &108,  8 &110,  4 & 0.302 & 0.301 &  3.93 &  2.19 \\
\isotope[302][88]{Ra}$_{214}$ &114,  0 &102, 18 & 0.306 & 0.301 &  0.43 &  8.32 \\
\isotope[304][88]{Ra}$_{216}$ &108, 10 &110,  6 & 0.303 & 0.303 &  4.76 &  3.03 \\
\isotope[306][88]{Ra}$_{218}$ &104, 16 &106, 12 & 0.302 & 0.300 &  7.39 &  5.67 \\
\isotope[308][88]{Ra}$_{220}$ &102, 18 &104, 14 & 0.299 & 0.298 &  8.32 &  6.59 \\
\isotope[310][88]{Ra}$_{222}$ &102, 16 &104, 12 & 0.295 & 0.294 &  7.52 &  5.77 \\
\isotope[312][88]{Ra}$_{224}$ &104, 10 &106,  6 & 0.290 & 0.290 &  4.93 &  3.14 \\
\isotope[314][88]{Ra}$_{226}$ &108,  0 & 94, 22 & 0.286 & 0.283 &  0.45 & 10.59 \\
\isotope[316][88]{Ra}$_{228}$ & 98, 12 &100,  8 & 0.277 & 0.276 &  6.09 &  4.23 \\
\isotope[318][88]{Ra}$_{230}$ & 90, 20 & 92, 16 & 0.268 & 0.267 & 10.16 &  8.25 \\
\isotope[320][88]{Ra}$_{232}$ & 84, 24 & 86, 20 & 0.259 & 0.257 & 12.52 & 10.57 \\
\isotope[322][88]{Ra}$_{234}$ & 80, 24 & 82, 20 & 0.249 & 0.247 & 13.04 & 11.01 \\
\isotope[324][88]{Ra}$_{236}$ & 78, 20 & 80, 16 & 0.236 & 0.234 & 11.49 &  9.34 \\
\isotope[326][88]{Ra}$_{238}$ & 78, 12 & 80,  8 & 0.222 & 0.221 &  7.50 &  5.21 \\
\isotope[328][88]{Ra}$_{240}$ & 80,  0 & 64, 26 & 0.210 & 0.211 &  0.61 & 16.59 \\
\isotope[330][88]{Ra}$_{242}$ & 66, 14 & 68, 10 & 0.194 & 0.193 &  9.89 &  7.29 \\
\isotope[332][88]{Ra}$_{244}$ & 54, 24 & 56, 20 & 0.182 & 0.179 & 17.78 & 15.08 \\
\isotope[334][88]{Ra}$_{246}$ & 44, 30 & 46, 26 & 0.169 & 0.166 & 23.93 & 21.13 \\
\isotope[336][88]{Ra}$_{248}$ & 36, 32 & 38, 28 & 0.155 & 0.151 & 28.11 & 25.15 \\
\isotope[338][88]{Ra}$_{250}$ & 30, 30 & 32, 26 & 0.137 & 0.133 & 30.00 & 26.70 \\
\isotope[340][88]{Ra}$_{252}$ & 26, 24 & 28, 20 & 0.115 & 0.111 & 28.73 & 24.72 \\
\isotope[342][88]{Ra}$_{254}$ & 24, 14 & 26, 10 & 0.089 & 0.086 & 21.79 & 16.34 \\
\isotope[344][88]{Ra}$_{256}$ & 24,  0 & 18,  6 & 0.065 & 0.059 &  1.95 & 15.08 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[174][90]{Th}$_{84}$ & 36,  4 & 38,  0 & 0.169 & 0.168 &  6.26 &  1.26 \\
 \isotope[176][90]{Th}$_{86}$ & 42,  6 & 44,  2 & 0.199 & 0.198 &  7.43 &  3.20 \\
 \isotope[178][90]{Th}$_{88}$ & 50,  4 & 52,  0 & 0.227 & 0.226 &  4.63 &  0.93 \\
 \isotope[180][90]{Th}$_{90}$ & 52,  8 & 54,  4 & 0.245 & 0.243 &  7.72 &  4.31 \\
 \isotope[182][90]{Th}$_{92}$ & 56,  8 & 58,  4 & 0.260 & 0.259 &  7.22 &  4.03 \\
 \isotope[184][90]{Th}$_{94}$ & 62,  4 & 64,  0 & 0.275 & 0.274 &  3.78 &  0.76 \\
 \isotope[186][90]{Th}$_{96}$ & 60, 10 & 62,  6 & 0.280 & 0.278 &  8.15 &  5.21 \\
 \isotope[188][90]{Th}$_{98}$ & 60, 12 & 62,  8 & 0.284 & 0.282 &  9.47 &  6.59 \\
\isotope[190][90]{Th}$_{100}$ & 62, 10 & 64,  6 & 0.286 & 0.285 &  7.92 &  5.06 \\
\isotope[192][90]{Th}$_{102}$ & 66,  4 & 68,  0 & 0.287 & 0.287 &  3.57 &  0.71 \\
\isotope[194][90]{Th}$_{104}$ & 60, 12 & 62,  8 & 0.281 & 0.279 &  9.47 &  6.59 \\
\isotope[196][90]{Th}$_{106}$ & 56, 16 & 58, 12 & 0.275 & 0.272 & 12.67 &  9.75 \\
\isotope[198][90]{Th}$_{108}$ & 54, 16 & 56, 12 & 0.266 & 0.263 & 13.05 & 10.05 \\
\isotope[200][90]{Th}$_{110}$ & 54, 12 & 56,  8 & 0.255 & 0.252 & 10.37 &  7.22 \\
\isotope[202][90]{Th}$_{112}$ & 56,  4 & 58,  0 & 0.242 & 0.241 &  4.16 &  0.83 \\
\isotope[204][90]{Th}$_{114}$ & 46, 14 & 48, 10 & 0.227 & 0.224 & 13.41 &  9.92 \\
\isotope[206][90]{Th}$_{116}$ & 38, 20 & 40, 16 & 0.213 & 0.208 & 20.17 & 16.56 \\
\isotope[208][90]{Th}$_{118}$ & 32, 22 & 34, 18 & 0.196 & 0.191 & 24.11 & 20.29 \\
\isotope[210][90]{Th}$_{120}$ & 28, 20 & 30, 16 & 0.174 & 0.169 & 24.72 & 20.44 \\
\isotope[212][90]{Th}$_{122}$ & 26, 14 & 28, 10 & 0.147 & 0.143 & 20.63 & 15.44 \\
\isotope[214][90]{Th}$_{124}$ & 26,  4 & 28,  0 & 0.119 & 0.117 &  8.35 &  1.68 \\
                              &        &        &       &       &       &       \\

\isotope[218][90]{Th}$_{128}$ & 38,  4 & 40,  0 & 0.142 & 0.142 &  5.96 &  1.20 \\
\isotope[220][90]{Th}$_{130}$ & 46,  6 & 48,  2 & 0.173 & 0.172 &  6.85 &  2.95 \\
\isotope[222][90]{Th}$_{132}$ & 56,  4 & 58,  0 & 0.202 & 0.202 &  4.16 &  0.83 \\
\isotope[224][90]{Th}$_{134}$ & 60,  8 & 62,  4 & 0.223 & 0.222 &  6.79 &  3.78 \\
\isotope[226][90]{Th}$_{136}$ & 66,  8 & 68,  4 & 0.243 & 0.242 &  6.22 &  3.47 \\
\isotope[228][90]{Th}$_{138}$ & 74,  4 & 76,  0 & 0.261 & 0.261 &  3.20 &  0.64 \\
\isotope[230][90]{Th}$_{140}$ & 74, 10 & 76,  6 & 0.272 & 0.271 &  6.75 &  4.31 \\
\isotope[232][90]{Th}$_{142}$ & 76, 12 & 78,  8 & 0.282 & 0.280 &  7.68 &  5.33 \\
\isotope[234][90]{Th}$_{144}$ & 80, 10 & 82,  6 & 0.290 & 0.289 &  6.29 &  4.01 \\
\isotope[236][90]{Th}$_{146}$ & 86,  4 & 88,  0 & 0.298 & 0.297 &  2.77 &  0.55 \\
\isotope[238][90]{Th}$_{148}$ & 82, 12 & 84,  8 & 0.299 & 0.298 &  7.17 &  4.98 \\
\isotope[240][90]{Th}$_{150}$ & 80, 16 & 82, 12 & 0.300 & 0.298 &  9.34 &  7.17 \\
\isotope[242][90]{Th}$_{152}$ & 80, 16 & 82, 12 & 0.299 & 0.297 &  9.34 &  7.17 \\
\isotope[244][90]{Th}$_{154}$ & 82, 12 & 84,  8 & 0.296 & 0.295 &  7.17 &  4.98 \\
\isotope[246][90]{Th}$_{156}$ & 86,  4 & 88,  0 & 0.294 & 0.293 &  2.77 &  0.55 \\
\isotope[248][90]{Th}$_{158}$ & 78, 14 & 80, 10 & 0.286 & 0.284 &  8.54 &  6.29 \\
\isotope[250][90]{Th}$_{160}$ & 72, 20 & 74, 16 & 0.279 & 0.276 & 12.29 & 10.00 \\
\isotope[252][90]{Th}$_{162}$ & 68, 22 & 70, 18 & 0.270 & 0.267 & 13.90 & 11.55 \\
\isotope[254][90]{Th}$_{164}$ & 66, 20 & 68, 16 & 0.258 & 0.256 & 13.21 & 10.76 \\
\isotope[256][90]{Th}$_{166}$ & 66, 14 & 68, 10 & 0.245 & 0.243 &  9.89 &  7.29 \\
\isotope[258][90]{Th}$_{168}$ & 68,  4 & 70,  0 & 0.231 & 0.231 &  3.47 &  0.69 \\
\isotope[260][90]{Th}$_{170}$ & 56, 16 & 58, 12 & 0.216 & 0.214 & 12.67 &  9.75 \\
\isotope[262][90]{Th}$_{172}$ & 46, 24 & 48, 20 & 0.203 & 0.200 & 20.00 & 17.00 \\
\isotope[264][90]{Th}$_{174}$ & 38, 28 & 40, 24 & 0.189 & 0.185 & 25.15 & 22.03 \\
\isotope[266][90]{Th}$_{176}$ & 32, 28 & 34, 24 & 0.172 & 0.167 & 27.87 & 24.50 \\
\isotope[268][90]{Th}$_{178}$ & 28, 24 & 30, 20 & 0.149 & 0.144 & 27.55 & 23.66 \\
\isotope[270][90]{Th}$_{180}$ & 26, 16 & 28, 12 & 0.122 & 0.118 & 22.52 & 17.60 \\
\isotope[272][90]{Th}$_{182}$ & 26,  4 & 28,  0 & 0.095 & 0.094 &  8.35 &  1.68 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[276][90]{Th}$_{186}$ & 40,  4 & 42,  0 & 0.119 & 0.119 &  5.69 &  1.14 \\
\isotope[278][90]{Th}$_{188}$ & 50,  6 & 52,  2 & 0.149 & 0.148 &  6.35 &  2.73 \\
\isotope[280][90]{Th}$_{190}$ & 62,  4 & 64,  0 & 0.178 & 0.178 &  3.78 &  0.76 \\
\isotope[282][90]{Th}$_{192}$ & 68,  8 & 70,  4 & 0.200 & 0.199 &  6.05 &  3.37 \\
\isotope[284][90]{Th}$_{194}$ & 76,  8 & 78,  4 & 0.221 & 0.220 &  5.46 &  3.04 \\
\isotope[286][90]{Th}$_{196}$ & 86,  4 & 88,  0 & 0.241 & 0.241 &  2.77 &  0.55 \\
\isotope[288][90]{Th}$_{198}$ & 88, 10 & 90,  6 & 0.255 & 0.255 &  5.76 &  3.67 \\
\isotope[290][90]{Th}$_{200}$ & 92, 12 & 94,  8 & 0.269 & 0.268 &  6.46 &  4.48 \\
\isotope[292][90]{Th}$_{202}$ & 98, 10 &100,  6 & 0.281 & 0.280 &  5.21 &  3.32 \\
\isotope[294][90]{Th}$_{204}$ &106,  4 &108,  0 & 0.293 & 0.292 &  2.27 &  0.45 \\
\isotope[296][90]{Th}$_{206}$ &104, 12 &106,  8 & 0.299 & 0.298 &  5.77 &  4.00 \\
\isotope[298][90]{Th}$_{208}$ &104, 16 &106, 12 & 0.304 & 0.303 &  7.39 &  5.67 \\
\isotope[300][90]{Th}$_{210}$ &106, 16 &108, 12 & 0.309 & 0.308 &  7.26 &  5.57 \\
\isotope[302][90]{Th}$_{212}$ &110, 12 &112,  8 & 0.312 & 0.312 &  5.47 &  3.80 \\
\isotope[304][90]{Th}$_{214}$ &116,  4 &118,  0 & 0.316 & 0.316 &  2.08 &  0.42 \\
\isotope[306][90]{Th}$_{216}$ &110, 14 &112, 10 & 0.314 & 0.313 &  6.26 &  4.60 \\
\isotope[308][90]{Th}$_{218}$ &106, 20 &108, 16 & 0.313 & 0.311 &  8.80 &  7.14 \\
\isotope[310][90]{Th}$_{220}$ &104, 22 &106, 18 & 0.310 & 0.309 &  9.70 &  8.04 \\
\isotope[312][90]{Th}$_{222}$ &104, 20 &106, 16 & 0.306 & 0.305 &  8.95 &  7.26 \\
\isotope[314][90]{Th}$_{224}$ &106, 14 &108, 10 & 0.301 & 0.300 &  6.47 &  4.76 \\
\isotope[316][90]{Th}$_{226}$ &110,  4 &112,  0 & 0.296 & 0.296 &  2.19 &  0.44 \\
\isotope[318][90]{Th}$_{228}$ &100, 16 &102, 12 & 0.287 & 0.286 &  7.66 &  5.87 \\
\isotope[320][90]{Th}$_{230}$ & 92, 24 & 94, 20 & 0.280 & 0.278 & 11.60 &  9.78 \\
\isotope[322][90]{Th}$_{232}$ & 86, 28 & 88, 24 & 0.271 & 0.269 & 13.90 & 12.04 \\
\isotope[324][90]{Th}$_{234}$ & 82, 28 & 84, 24 & 0.260 & 0.258 & 14.44 & 12.52 \\
\isotope[326][90]{Th}$_{236}$ & 80, 24 & 82, 20 & 0.248 & 0.246 & 13.04 & 11.01 \\
\isotope[328][90]{Th}$_{238}$ & 80, 16 & 82, 12 & 0.234 & 0.232 &  9.34 &  7.17 \\
\isotope[330][90]{Th}$_{240}$ & 82,  4 & 84,  0 & 0.220 & 0.220 &  2.90 &  0.58 \\
\isotope[332][90]{Th}$_{242}$ & 68, 18 & 70, 14 & 0.206 & 0.204 & 11.84 &  9.40 \\
\isotope[334][90]{Th}$_{244}$ & 56, 28 & 58, 24 & 0.194 & 0.191 & 19.35 & 16.85 \\
\isotope[336][90]{Th}$_{246}$ & 46, 34 & 48, 30 & 0.182 & 0.178 & 25.17 & 22.60 \\
\isotope[338][90]{Th}$_{248}$ & 38, 36 & 40, 32 & 0.168 & 0.164 & 29.13 & 26.43 \\
\isotope[340][90]{Th}$_{250}$ & 32, 34 & 34, 30 & 0.150 & 0.145 & 30.97 & 28.00 \\
\isotope[342][90]{Th}$_{252}$ & 28, 28 & 30, 24 & 0.128 & 0.123 & 30.00 & 26.46 \\
\isotope[344][90]{Th}$_{254}$ & 26, 18 & 28, 14 & 0.101 & 0.098 & 24.27 & 19.59 \\
\isotope[346][90]{Th}$_{256}$ & 26,  4 & 28,  0 & 0.075 & 0.075 &  8.35 &  1.68 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[176][92]{U}$_{84}$ & 40,  4 & 42,  0 & 0.186 & 0.185 &  5.69 &  1.14 \\
 \isotope[178][92]{U}$_{86}$ & 46,  6 & 48,  2 & 0.215 & 0.214 &  6.85 &  2.95 \\
 \isotope[180][92]{U}$_{88}$ & 54,  4 & 56,  0 & 0.243 & 0.242 &  4.31 &  0.86 \\
 \isotope[182][92]{U}$_{90}$ & 56,  8 & 58,  4 & 0.260 & 0.259 &  7.22 &  4.03 \\
 \isotope[184][92]{U}$_{92}$ & 60,  8 & 62,  4 & 0.276 & 0.275 &  6.79 &  3.78 \\
 \isotope[186][92]{U}$_{94}$ & 66,  4 & 68,  0 & 0.290 & 0.290 &  3.57 &  0.71 \\
 \isotope[188][92]{U}$_{96}$ & 64, 10 & 66,  6 & 0.296 & 0.294 &  7.70 &  4.92 \\
 \isotope[190][92]{U}$_{98}$ & 64, 12 & 66,  8 & 0.300 & 0.298 &  8.95 &  6.22 \\
\isotope[192][92]{U}$_{100}$ & 66, 10 & 68,  6 & 0.302 & 0.300 &  7.49 &  4.78 \\
\isotope[194][92]{U}$_{102}$ & 70,  4 & 72,  0 & 0.303 & 0.302 &  3.37 &  0.68 \\
\isotope[196][92]{U}$_{104}$ & 64, 12 & 66,  8 & 0.297 & 0.295 &  8.95 &  6.22 \\
\isotope[198][92]{U}$_{106}$ & 60, 16 & 62, 12 & 0.290 & 0.288 & 11.96 &  9.20 \\
\isotope[200][92]{U}$_{108}$ & 58, 16 & 60, 12 & 0.281 & 0.279 & 12.30 &  9.47 \\
\isotope[202][92]{U}$_{110}$ & 58, 12 & 60,  8 & 0.270 & 0.268 &  9.75 &  6.79 \\
\isotope[204][92]{U}$_{112}$ & 60,  4 & 62,  0 & 0.257 & 0.257 &  3.90 &  0.78 \\
\isotope[206][92]{U}$_{114}$ & 50, 14 & 52, 10 & 0.242 & 0.239 & 12.52 &  9.25 \\
\isotope[208][92]{U}$_{116}$ & 42, 20 & 44, 16 & 0.227 & 0.223 & 18.77 & 15.39 \\
\isotope[210][92]{U}$_{118}$ & 36, 22 & 38, 18 & 0.210 & 0.205 & 22.33 & 18.74 \\
\isotope[212][92]{U}$_{120}$ & 32, 20 & 34, 16 & 0.188 & 0.183 & 22.69 & 18.70 \\
\isotope[214][92]{U}$_{122}$ & 30, 14 & 32, 10 & 0.162 & 0.158 & 18.65 & 13.90 \\
\isotope[216][92]{U}$_{124}$ & 30,  4 & 32,  0 & 0.134 & 0.133 &  7.37 &  1.48 \\
                             &        &        &       &       &       &       \\

\isotope[220][92]{U}$_{128}$ & 42,  4 & 44,  0 & 0.156 & 0.155 &  5.44 &  1.09 \\
\isotope[222][92]{U}$_{130}$ & 50,  6 & 52,  2 & 0.186 & 0.185 &  6.35 &  2.73 \\
\isotope[224][92]{U}$_{132}$ & 60,  4 & 62,  0 & 0.215 & 0.215 &  3.90 &  0.78 \\
\isotope[226][92]{U}$_{134}$ & 64,  8 & 66,  4 & 0.236 & 0.235 &  6.40 &  3.57 \\
\isotope[228][92]{U}$_{136}$ & 70,  8 & 72,  4 & 0.255 & 0.254 &  5.89 &  3.28 \\
\isotope[230][92]{U}$_{138}$ & 78,  4 & 80,  0 & 0.274 & 0.273 &  3.04 &  0.61 \\
\isotope[232][92]{U}$_{140}$ & 78, 10 & 80,  6 & 0.284 & 0.283 &  6.43 &  4.10 \\
\isotope[234][92]{U}$_{142}$ & 80, 12 & 82,  8 & 0.294 & 0.293 &  7.33 &  5.09 \\
\isotope[236][92]{U}$_{144}$ & 84, 10 & 86,  6 & 0.302 & 0.301 &  6.01 &  3.83 \\
\isotope[238][92]{U}$_{146}$ & 90,  4 & 92,  0 & 0.310 & 0.310 &  2.65 &  0.53 \\
\isotope[240][92]{U}$_{148}$ & 86, 12 & 88,  8 & 0.311 & 0.310 &  6.87 &  4.77 \\
\isotope[242][92]{U}$_{150}$ & 84, 16 & 86, 12 & 0.312 & 0.310 &  8.95 &  6.87 \\
\isotope[244][92]{U}$_{152}$ & 84, 16 & 86, 12 & 0.311 & 0.310 &  8.95 &  6.87 \\
\isotope[246][92]{U}$_{154}$ & 86, 12 & 88,  8 & 0.309 & 0.308 &  6.87 &  4.77 \\
\isotope[248][92]{U}$_{156}$ & 90,  4 & 92,  0 & 0.306 & 0.306 &  2.65 &  0.53 \\
\isotope[250][92]{U}$_{158}$ & 82, 14 & 84, 10 & 0.298 & 0.297 &  8.17 &  6.01 \\
\isotope[252][92]{U}$_{160}$ & 76, 20 & 78, 16 & 0.291 & 0.289 & 11.74 &  9.55 \\
\isotope[254][92]{U}$_{162}$ & 72, 22 & 74, 18 & 0.282 & 0.279 & 13.26 & 11.02 \\
\isotope[256][92]{U}$_{164}$ & 70, 20 & 72, 16 & 0.270 & 0.268 & 12.58 & 10.24 \\
\isotope[258][92]{U}$_{166}$ & 70, 14 & 72, 10 & 0.257 & 0.255 &  9.40 &  6.92 \\
\isotope[260][92]{U}$_{168}$ & 72,  4 & 74,  0 & 0.243 & 0.243 &  3.28 &  0.66 \\
\isotope[262][92]{U}$_{170}$ & 60, 16 & 62, 12 & 0.228 & 0.226 & 11.96 &  9.20 \\
\isotope[264][92]{U}$_{172}$ & 50, 24 & 52, 20 & 0.215 & 0.211 & 18.83 & 15.98 \\
\isotope[266][92]{U}$_{174}$ & 42, 28 & 44, 24 & 0.200 & 0.196 & 23.59 & 20.63 \\
\isotope[268][92]{U}$_{176}$ & 36, 28 & 38, 24 & 0.183 & 0.178 & 26.00 & 22.80 \\
\isotope[270][92]{U}$_{178}$ & 32, 24 & 34, 20 & 0.160 & 0.156 & 25.45 & 21.79 \\
\isotope[272][92]{U}$_{180}$ & 30, 16 & 32, 12 & 0.134 & 0.130 & 20.44 & 15.91 \\
\isotope[274][92]{U}$_{182}$ & 30,  4 & 32,  0 & 0.107 & 0.106 &  7.37 &  1.48 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[278][92]{U}$_{186}$ & 44,  4 & 46,  0 & 0.130 & 0.129 &  5.21 &  1.05 \\
\isotope[280][92]{U}$_{188}$ & 54,  6 & 56,  2 & 0.160 & 0.159 &  5.92 &  2.54 \\
\isotope[282][92]{U}$_{190}$ & 66,  4 & 68,  0 & 0.189 & 0.188 &  3.57 &  0.71 \\
\isotope[284][92]{U}$_{192}$ & 72,  8 & 74,  4 & 0.210 & 0.210 &  5.74 &  3.20 \\
\isotope[286][92]{U}$_{194}$ & 80,  8 & 82,  4 & 0.231 & 0.231 &  5.21 &  2.90 \\
\isotope[288][92]{U}$_{196}$ & 90,  4 & 92,  0 & 0.252 & 0.251 &  2.65 &  0.53 \\
\isotope[290][92]{U}$_{198}$ & 92, 10 & 94,  6 & 0.265 & 0.265 &  5.52 &  3.52 \\
\isotope[292][92]{U}$_{200}$ & 96, 12 & 98,  8 & 0.279 & 0.278 &  6.21 &  4.31 \\
\isotope[294][92]{U}$_{202}$ &102, 10 &104,  6 & 0.291 & 0.290 &  5.02 &  3.20 \\
\isotope[296][92]{U}$_{204}$ &110,  4 &112,  0 & 0.303 & 0.302 &  2.19 &  0.44 \\
\isotope[298][92]{U}$_{206}$ &108, 12 &110,  8 & 0.308 & 0.308 &  5.57 &  3.86 \\
\isotope[300][92]{U}$_{208}$ &108, 16 &110, 12 & 0.314 & 0.313 &  7.14 &  5.47 \\
\isotope[302][92]{U}$_{210}$ &110, 16 &112, 12 & 0.319 & 0.318 &  7.02 &  5.38 \\
\isotope[304][92]{U}$_{212}$ &114, 12 &116,  8 & 0.322 & 0.321 &  5.29 &  3.67 \\
\isotope[306][92]{U}$_{214}$ &120,  4 &122,  0 & 0.326 & 0.325 &  2.01 &  0.40 \\
\isotope[308][92]{U}$_{216}$ &114, 14 &116, 10 & 0.324 & 0.323 &  6.05 &  4.45 \\
\isotope[310][92]{U}$_{218}$ &110, 20 &112, 16 & 0.322 & 0.321 &  8.51 &  6.91 \\
\isotope[312][92]{U}$_{220}$ &108, 22 &110, 18 & 0.320 & 0.318 &  9.39 &  7.78 \\
\isotope[314][92]{U}$_{222}$ &108, 20 &110, 16 & 0.316 & 0.314 &  8.65 &  7.02 \\
\isotope[316][92]{U}$_{224}$ &110, 14 &112, 10 & 0.311 & 0.310 &  6.26 &  4.60 \\
\isotope[318][92]{U}$_{226}$ &114,  4 &116,  0 & 0.306 & 0.306 &  2.11 &  0.42 \\
\isotope[320][92]{U}$_{228}$ &104, 16 &106, 12 & 0.297 & 0.296 &  7.39 &  5.67 \\
\isotope[322][92]{U}$_{230}$ & 96, 24 & 98, 20 & 0.289 & 0.288 & 11.18 &  9.43 \\
\isotope[324][92]{U}$_{232}$ & 90, 28 & 92, 24 & 0.280 & 0.278 & 13.39 & 11.60 \\
\isotope[326][92]{U}$_{234}$ & 86, 28 & 88, 24 & 0.270 & 0.268 & 13.90 & 12.04 \\
\isotope[328][92]{U}$_{236}$ & 84, 24 & 86, 20 & 0.257 & 0.255 & 12.52 & 10.57 \\
\isotope[330][92]{U}$_{238}$ & 84, 16 & 86, 12 & 0.243 & 0.242 &  8.95 &  6.87 \\
\isotope[332][92]{U}$_{240}$ & 86,  4 & 88,  0 & 0.230 & 0.229 &  2.77 &  0.55 \\
\isotope[334][92]{U}$_{242}$ & 72, 18 & 74, 14 & 0.215 & 0.214 & 11.28 &  8.95 \\
\isotope[336][92]{U}$_{244}$ & 60, 28 & 62, 24 & 0.203 & 0.201 & 18.40 & 16.00 \\
\isotope[338][92]{U}$_{246}$ & 50, 34 & 52, 30 & 0.191 & 0.188 & 23.87 & 21.40 \\
\isotope[340][92]{U}$_{248}$ & 42, 36 & 44, 32 & 0.176 & 0.173 & 27.52 & 24.92 \\
\isotope[342][92]{U}$_{250}$ & 36, 34 & 38, 30 & 0.158 & 0.154 & 29.08 & 26.22 \\
\isotope[344][92]{U}$_{252}$ & 32, 28 & 34, 24 & 0.136 & 0.132 & 27.87 & 24.50 \\
\isotope[346][92]{U}$_{254}$ & 30, 18 & 32, 14 & 0.111 & 0.108 & 22.11 & 17.78 \\
\isotope[348][92]{U}$_{256}$ & 30,  4 & 32,  0 & 0.085 & 0.085 &  7.37 &  1.48 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[178][94]{Pu}$_{84}$ & 46,  0 & 38, 10 & 0.201 & 0.193 &  1.05 & 12.08 \\
 \isotope[180][94]{Pu}$_{86}$ & 52,  2 & 44, 12 & 0.230 & 0.222 &  2.73 & 12.33 \\
 \isotope[182][94]{Pu}$_{88}$ & 60,  0 & 52, 10 & 0.258 & 0.249 &  0.81 &  9.25 \\
 \isotope[184][94]{Pu}$_{90}$ & 62,  4 & 64,  0 & 0.275 & 0.274 &  3.78 &  0.76 \\
 \isotope[186][94]{Pu}$_{92}$ & 66,  4 & 68,  0 & 0.290 & 0.290 &  3.57 &  0.71 \\
 \isotope[188][94]{Pu}$_{94}$ & 72,  0 & 64, 10 & 0.305 & 0.296 &  0.68 &  7.70 \\
 \isotope[190][94]{Pu}$_{96}$ & 70,  6 & 72,  2 & 0.310 & 0.309 &  4.65 &  2.00 \\
 \isotope[192][94]{Pu}$_{98}$ & 70,  8 & 72,  4 & 0.313 & 0.312 &  5.89 &  3.28 \\
\isotope[194][94]{Pu}$_{100}$ & 72,  6 & 74,  2 & 0.316 & 0.315 &  4.53 &  1.95 \\
\isotope[196][94]{Pu}$_{102}$ & 76,  0 & 66, 14 & 0.318 & 0.310 &  0.64 &  9.89 \\
\isotope[198][94]{Pu}$_{104}$ & 70,  8 & 72,  4 & 0.310 & 0.309 &  5.89 &  3.28 \\
\isotope[200][94]{Pu}$_{106}$ & 66, 12 & 68,  8 & 0.303 & 0.301 &  8.71 &  6.05 \\
\isotope[202][94]{Pu}$_{108}$ & 64, 12 & 66,  8 & 0.294 & 0.292 &  8.95 &  6.22 \\
\isotope[204][94]{Pu}$_{110}$ & 64,  8 & 66,  4 & 0.283 & 0.282 &  6.40 &  3.57 \\
\isotope[206][94]{Pu}$_{112}$ & 66,  0 & 54, 18 & 0.272 & 0.268 &  0.74 & 14.31 \\
\isotope[208][94]{Pu}$_{114}$ & 56, 10 & 58,  6 & 0.254 & 0.252 &  8.67 &  5.54 \\
\isotope[210][94]{Pu}$_{116}$ & 48, 16 & 50, 12 & 0.238 & 0.235 & 14.36 & 11.08 \\
\isotope[212][94]{Pu}$_{118}$ & 42, 18 & 44, 14 & 0.220 & 0.216 & 17.40 & 13.90 \\
\isotope[214][94]{Pu}$_{120}$ & 38, 16 & 40, 12 & 0.198 & 0.194 & 17.22 & 13.33 \\
\isotope[216][94]{Pu}$_{122}$ & 36, 10 & 38,  6 & 0.173 & 0.170 & 12.63 &  8.12 \\
\isotope[218][94]{Pu}$_{124}$ & 36,  0 & 28, 10 & 0.148 & 0.142 &  1.32 & 15.44 \\
                              &        &        &       &       &       &       \\

\isotope[222][94]{Pu}$_{128}$ & 48,  0 & 40, 10 & 0.168 & 0.161 &  1.00 & 11.58 \\
\isotope[224][94]{Pu}$_{130}$ & 56,  2 & 48, 12 & 0.198 & 0.192 &  2.54 & 11.47 \\
\isotope[226][94]{Pu}$_{132}$ & 66,  0 & 58, 10 & 0.228 & 0.220 &  0.74 &  8.40 \\
\isotope[228][94]{Pu}$_{134}$ & 70,  4 & 72,  0 & 0.248 & 0.247 &  3.37 &  0.68 \\
\isotope[230][94]{Pu}$_{136}$ & 76,  4 & 78,  0 & 0.267 & 0.267 &  3.12 &  0.62 \\
\isotope[232][94]{Pu}$_{138}$ & 84,  0 & 76, 10 & 0.286 & 0.278 &  0.58 &  6.59 \\
\isotope[234][94]{Pu}$_{140}$ & 84,  6 & 86,  2 & 0.296 & 0.295 &  3.92 &  1.68 \\
\isotope[236][94]{Pu}$_{142}$ & 86,  8 & 88,  4 & 0.305 & 0.304 &  4.87 &  2.71 \\
\isotope[238][94]{Pu}$_{144}$ & 90,  6 & 92,  2 & 0.314 & 0.313 &  3.67 &  1.58 \\
\isotope[240][94]{Pu}$_{146}$ & 96,  0 & 86, 14 & 0.322 & 0.315 &  0.51 &  7.83 \\
\isotope[242][94]{Pu}$_{148}$ & 92,  8 & 94,  4 & 0.322 & 0.322 &  4.57 &  2.54 \\
\isotope[244][94]{Pu}$_{150}$ & 90, 12 & 92,  8 & 0.323 & 0.321 &  6.59 &  4.57 \\
\isotope[246][94]{Pu}$_{152}$ & 90, 12 & 92,  8 & 0.322 & 0.321 &  6.59 &  4.57 \\
\isotope[248][94]{Pu}$_{154}$ & 92,  8 & 94,  4 & 0.320 & 0.319 &  4.57 &  2.54 \\
\isotope[250][94]{Pu}$_{156}$ & 96,  0 & 84, 18 & 0.318 & 0.313 &  0.51 &  9.88 \\
\isotope[252][94]{Pu}$_{158}$ & 88, 10 & 90,  6 & 0.309 & 0.308 &  5.76 &  3.67 \\
\isotope[254][94]{Pu}$_{160}$ & 82, 16 & 84, 12 & 0.301 & 0.299 &  9.14 &  7.02 \\
\isotope[256][94]{Pu}$_{162}$ & 78, 18 & 80, 14 & 0.291 & 0.289 & 10.53 &  8.35 \\
\isotope[258][94]{Pu}$_{164}$ & 76, 16 & 78, 12 & 0.280 & 0.278 &  9.77 &  7.50 \\
\isotope[260][94]{Pu}$_{166}$ & 76, 10 & 78,  6 & 0.267 & 0.266 &  6.59 &  4.20 \\
\isotope[262][94]{Pu}$_{168}$ & 78,  0 & 64, 22 & 0.255 & 0.254 &  0.62 & 14.59 \\
\isotope[264][94]{Pu}$_{170}$ & 66, 12 & 68,  8 & 0.238 & 0.237 &  8.71 &  6.05 \\
\isotope[266][94]{Pu}$_{172}$ & 56, 20 & 58, 16 & 0.223 & 0.221 & 15.08 & 12.30 \\
\isotope[268][94]{Pu}$_{174}$ & 48, 24 & 50, 20 & 0.208 & 0.204 & 19.39 & 16.47 \\
\isotope[270][94]{Pu}$_{176}$ & 42, 24 & 44, 20 & 0.189 & 0.186 & 21.31 & 18.14 \\
\isotope[272][94]{Pu}$_{178}$ & 38, 20 & 40, 16 & 0.167 & 0.164 & 20.17 & 16.56 \\
\isotope[274][94]{Pu}$_{180}$ & 36, 12 & 38,  8 & 0.142 & 0.140 & 14.51 & 10.16 \\
\isotope[276][94]{Pu}$_{182}$ & 36,  0 & 28, 10 & 0.118 & 0.113 &  1.32 & 15.44 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[280][94]{Pu}$_{186}$ & 50,  0 & 42, 10 & 0.140 & 0.134 &  0.96 & 11.11 \\
\isotope[282][94]{Pu}$_{188}$ & 60,  2 & 52, 12 & 0.169 & 0.164 &  2.38 & 10.71 \\
\isotope[284][94]{Pu}$_{190}$ & 72,  0 & 64, 10 & 0.199 & 0.192 &  0.68 &  7.70 \\
\isotope[286][94]{Pu}$_{192}$ & 78,  4 & 80,  0 & 0.220 & 0.220 &  3.04 &  0.61 \\
\isotope[288][94]{Pu}$_{194}$ & 86,  4 & 88,  0 & 0.241 & 0.241 &  2.77 &  0.55 \\
\isotope[290][94]{Pu}$_{196}$ & 96,  0 & 88, 10 & 0.262 & 0.255 &  0.51 &  5.76 \\
\isotope[292][94]{Pu}$_{198}$ & 98,  6 &100,  2 & 0.275 & 0.274 &  3.39 &  1.45 \\
\isotope[294][94]{Pu}$_{200}$ &102,  8 &104,  4 & 0.288 & 0.287 &  4.15 &  2.31 \\
\isotope[296][94]{Pu}$_{202}$ &108,  6 &110,  2 & 0.300 & 0.300 &  3.08 &  1.32 \\
\isotope[298][94]{Pu}$_{204}$ &116,  0 &106, 14 & 0.312 & 0.306 &  0.42 &  6.47 \\
\isotope[300][94]{Pu}$_{206}$ &114,  8 &116,  4 & 0.318 & 0.317 &  3.73 &  2.08 \\
\isotope[302][94]{Pu}$_{208}$ &114, 12 &116,  8 & 0.323 & 0.322 &  5.29 &  3.67 \\
\isotope[304][94]{Pu}$_{210}$ &116, 12 &118,  8 & 0.327 & 0.327 &  5.21 &  3.61 \\
\isotope[306][94]{Pu}$_{212}$ &120,  8 &122,  4 & 0.331 & 0.331 &  3.55 &  1.98 \\
\isotope[308][94]{Pu}$_{214}$ &126,  0 &114, 18 & 0.335 & 0.330 &  0.39 &  7.53 \\
\isotope[310][94]{Pu}$_{216}$ &120, 10 &122,  6 & 0.333 & 0.332 &  4.31 &  2.74 \\
\isotope[312][94]{Pu}$_{218}$ &116, 16 &118, 12 & 0.331 & 0.330 &  6.69 &  5.13 \\
\isotope[314][94]{Pu}$_{220}$ &114, 18 &116, 14 & 0.328 & 0.327 &  7.53 &  5.96 \\
\isotope[316][94]{Pu}$_{222}$ &114, 16 &116, 12 & 0.324 & 0.323 &  6.80 &  5.21 \\
\isotope[318][94]{Pu}$_{224}$ &116, 10 &118,  6 & 0.320 & 0.319 &  4.45 &  2.83 \\
\isotope[320][94]{Pu}$_{226}$ &120,  0 &106, 22 & 0.315 & 0.312 &  0.41 &  9.54 \\
\isotope[322][94]{Pu}$_{228}$ &110, 12 &112,  8 & 0.306 & 0.305 &  5.47 &  3.80 \\
\isotope[324][94]{Pu}$_{230}$ &102, 20 &104, 16 & 0.297 & 0.296 &  9.10 &  7.39 \\
\isotope[326][94]{Pu}$_{232}$ & 96, 24 & 98, 20 & 0.288 & 0.286 & 11.18 &  9.43 \\
\isotope[328][94]{Pu}$_{234}$ & 92, 24 & 94, 20 & 0.277 & 0.276 & 11.60 &  9.78 \\
\isotope[330][94]{Pu}$_{236}$ & 90, 20 & 92, 16 & 0.265 & 0.263 & 10.16 &  8.25 \\
\isotope[332][94]{Pu}$_{238}$ & 90, 12 & 92,  8 & 0.252 & 0.251 &  6.59 &  4.57 \\
\isotope[334][94]{Pu}$_{240}$ & 92,  0 & 76, 26 & 0.239 & 0.239 &  0.53 & 14.49 \\
\isotope[336][94]{Pu}$_{242}$ & 78, 14 & 80, 10 & 0.223 & 0.222 &  8.54 &  6.29 \\
\isotope[338][94]{Pu}$_{244}$ & 66, 24 & 68, 20 & 0.210 & 0.208 & 15.23 & 12.89 \\
\isotope[340][94]{Pu}$_{246}$ & 56, 30 & 58, 26 & 0.197 & 0.194 & 20.32 & 17.88 \\
\isotope[342][94]{Pu}$_{248}$ & 48, 32 & 50, 28 & 0.181 & 0.178 & 23.57 & 20.98 \\
\isotope[344][94]{Pu}$_{250}$ & 42, 30 & 44, 26 & 0.163 & 0.160 & 24.65 & 21.79 \\
\isotope[346][94]{Pu}$_{252}$ & 38, 24 & 40, 20 & 0.141 & 0.138 & 22.80 & 19.45 \\
\isotope[348][94]{Pu}$_{254}$ & 36, 14 & 38, 10 & 0.117 & 0.115 & 16.27 & 12.08 \\
\isotope[350][94]{Pu}$_{256}$ & 36,  0 & 28, 10 & 0.094 & 0.090 &  1.32 & 15.44 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[180][96]{Cm}$_{84}$ & 44,  6 & 46,  2 & 0.206 & 0.205 &  7.13 &  3.07 \\
 \isotope[182][96]{Cm}$_{86}$ & 50,  8 & 52,  4 & 0.235 & 0.234 &  7.99 &  4.46 \\
 \isotope[184][96]{Cm}$_{88}$ & 58,  6 & 60,  2 & 0.263 & 0.262 &  5.54 &  2.38 \\
 \isotope[186][96]{Cm}$_{90}$ & 60, 10 & 62,  6 & 0.280 & 0.278 &  8.15 &  5.21 \\
 \isotope[188][96]{Cm}$_{92}$ & 64, 10 & 66,  6 & 0.296 & 0.294 &  7.70 &  4.92 \\
 \isotope[190][96]{Cm}$_{94}$ & 70,  6 & 72,  2 & 0.310 & 0.309 &  4.65 &  2.00 \\
 \isotope[192][96]{Cm}$_{96}$ & 68, 12 & 70,  8 & 0.315 & 0.313 &  8.48 &  5.89 \\
 \isotope[194][96]{Cm}$_{98}$ & 68, 14 & 70, 10 & 0.319 & 0.317 &  9.64 &  7.10 \\
\isotope[196][96]{Cm}$_{100}$ & 70, 12 & 72,  8 & 0.321 & 0.319 &  8.27 &  5.74 \\
\isotope[198][96]{Cm}$_{102}$ & 74,  6 & 76,  2 & 0.322 & 0.321 &  4.42 &  1.90 \\
\isotope[200][96]{Cm}$_{104}$ & 68, 14 & 70, 10 & 0.316 & 0.314 &  9.64 &  7.10 \\
\isotope[202][96]{Cm}$_{106}$ & 64, 18 & 66, 14 & 0.310 & 0.307 & 12.45 &  9.89 \\
\isotope[204][96]{Cm}$_{108}$ & 62, 18 & 64, 14 & 0.301 & 0.298 & 12.79 & 10.16 \\
\isotope[206][96]{Cm}$_{110}$ & 62, 14 & 64, 10 & 0.289 & 0.287 & 10.44 &  7.70 \\
\isotope[208][96]{Cm}$_{112}$ & 64,  6 & 66,  2 & 0.276 & 0.275 &  5.06 &  2.17 \\
\isotope[210][96]{Cm}$_{114}$ & 54, 16 & 56, 12 & 0.261 & 0.258 & 13.05 & 10.05 \\
\isotope[212][96]{Cm}$_{116}$ & 46, 22 & 48, 18 & 0.247 & 0.243 & 18.80 & 15.71 \\
\isotope[214][96]{Cm}$_{118}$ & 40, 24 & 42, 20 & 0.230 & 0.225 & 22.03 & 18.77 \\
\isotope[216][96]{Cm}$_{120}$ & 36, 22 & 38, 18 & 0.208 & 0.203 & 22.33 & 18.74 \\
\isotope[218][96]{Cm}$_{122}$ & 34, 16 & 36, 12 & 0.182 & 0.178 & 18.70 & 14.51 \\
\isotope[220][96]{Cm}$_{124}$ & 34,  6 & 36,  2 & 0.154 & 0.152 &  8.95 &  3.86 \\
                              &        &        &       &       &       &       \\

\isotope[224][96]{Cm}$_{128}$ & 46,  6 & 48,  2 & 0.172 & 0.171 &  6.85 &  2.95 \\
\isotope[226][96]{Cm}$_{130}$ & 54,  8 & 56,  4 & 0.202 & 0.201 &  7.46 &  4.16 \\
\isotope[228][96]{Cm}$_{132}$ & 64,  6 & 66,  2 & 0.231 & 0.230 &  5.06 &  2.17 \\
\isotope[230][96]{Cm}$_{134}$ & 68, 10 & 70,  6 & 0.252 & 0.251 &  7.29 &  4.65 \\
\isotope[232][96]{Cm}$_{136}$ & 74, 10 & 76,  6 & 0.271 & 0.270 &  6.75 &  4.31 \\
\isotope[234][96]{Cm}$_{138}$ & 82,  6 & 84,  2 & 0.289 & 0.288 &  4.01 &  1.72 \\
\isotope[236][96]{Cm}$_{140}$ & 82, 12 & 84,  8 & 0.300 & 0.299 &  7.17 &  4.98 \\
\isotope[238][96]{Cm}$_{142}$ & 84, 14 & 86, 10 & 0.310 & 0.308 &  7.99 &  5.88 \\
\isotope[240][96]{Cm}$_{144}$ & 88, 12 & 90,  8 & 0.318 & 0.317 &  6.72 &  4.67 \\
\isotope[242][96]{Cm}$_{146}$ & 94,  6 & 96,  2 & 0.325 & 0.325 &  3.52 &  1.51 \\
\isotope[244][96]{Cm}$_{148}$ & 90, 14 & 92, 10 & 0.327 & 0.325 &  7.51 &  5.52 \\
\isotope[246][96]{Cm}$_{150}$ & 88, 18 & 90, 14 & 0.327 & 0.326 &  9.48 &  7.51 \\
\isotope[248][96]{Cm}$_{152}$ & 88, 18 & 90, 14 & 0.326 & 0.325 &  9.48 &  7.51 \\
\isotope[250][96]{Cm}$_{154}$ & 90, 14 & 92, 10 & 0.324 & 0.323 &  7.51 &  5.52 \\
\isotope[252][96]{Cm}$_{156}$ & 94,  6 & 96,  2 & 0.321 & 0.320 &  3.52 &  1.51 \\
\isotope[254][96]{Cm}$_{158}$ & 86, 16 & 88, 12 & 0.313 & 0.312 &  8.76 &  6.72 \\
\isotope[256][96]{Cm}$_{160}$ & 80, 22 & 82, 18 & 0.306 & 0.304 & 12.15 & 10.09 \\
\isotope[258][96]{Cm}$_{162}$ & 76, 24 & 78, 20 & 0.297 & 0.295 & 13.60 & 11.49 \\
\isotope[260][96]{Cm}$_{164}$ & 74, 22 & 76, 18 & 0.286 & 0.283 & 12.97 & 10.77 \\
\isotope[262][96]{Cm}$_{166}$ & 74, 16 & 76, 12 & 0.272 & 0.270 & 10.00 &  7.68 \\
\isotope[264][96]{Cm}$_{168}$ & 76,  6 & 78,  2 & 0.258 & 0.258 &  4.31 &  1.85 \\
\isotope[266][96]{Cm}$_{170}$ & 64, 18 & 66, 14 & 0.244 & 0.242 & 12.45 &  9.89 \\
\isotope[268][96]{Cm}$_{172}$ & 54, 26 & 56, 22 & 0.231 & 0.227 & 18.85 & 16.21 \\
\isotope[270][96]{Cm}$_{174}$ & 46, 30 & 48, 26 & 0.216 & 0.212 & 23.25 & 20.51 \\
\isotope[272][96]{Cm}$_{176}$ & 40, 30 & 42, 26 & 0.198 & 0.194 & 25.42 & 22.48 \\
\isotope[274][96]{Cm}$_{178}$ & 36, 26 & 38, 22 & 0.176 & 0.172 & 24.85 & 21.53 \\
\isotope[276][96]{Cm}$_{180}$ & 34, 18 & 36, 14 & 0.150 & 0.146 & 20.29 & 16.27 \\
\isotope[278][96]{Cm}$_{182}$ & 34,  6 & 36,  2 & 0.123 & 0.121 &  8.95 &  3.86 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[282][96]{Cm}$_{186}$ & 48,  6 & 50,  2 & 0.143 & 0.142 &  6.59 &  2.83 \\
\isotope[284][96]{Cm}$_{188}$ & 58,  8 & 60,  4 & 0.173 & 0.172 &  7.00 &  3.90 \\
\isotope[286][96]{Cm}$_{190}$ & 70,  6 & 72,  2 & 0.201 & 0.201 &  4.65 &  2.00 \\
\isotope[288][96]{Cm}$_{192}$ & 76, 10 & 78,  6 & 0.223 & 0.222 &  6.59 &  4.20 \\
\isotope[290][96]{Cm}$_{194}$ & 84, 10 & 86,  6 & 0.244 & 0.243 &  6.01 &  3.83 \\
\isotope[292][96]{Cm}$_{196}$ & 94,  6 & 96,  2 & 0.264 & 0.264 &  3.52 &  1.51 \\
\isotope[294][96]{Cm}$_{198}$ & 96, 12 & 98,  8 & 0.278 & 0.277 &  6.21 &  4.31 \\
\isotope[296][96]{Cm}$_{200}$ &100, 14 &102, 10 & 0.291 & 0.290 &  6.83 &  5.02 \\
\isotope[298][96]{Cm}$_{202}$ &106, 12 &108,  8 & 0.303 & 0.302 &  5.67 &  3.93 \\
\isotope[300][96]{Cm}$_{204}$ &114,  6 &116,  2 & 0.315 & 0.314 &  2.93 &  1.26 \\
\isotope[302][96]{Cm}$_{206}$ &112, 14 &114, 10 & 0.321 & 0.320 &  6.15 &  4.52 \\
\isotope[304][96]{Cm}$_{208}$ &112, 18 &114, 14 & 0.326 & 0.325 &  7.65 &  6.05 \\
\isotope[306][96]{Cm}$_{210}$ &114, 18 &116, 14 & 0.331 & 0.330 &  7.53 &  5.96 \\
\isotope[308][96]{Cm}$_{212}$ &118, 14 &120, 10 & 0.334 & 0.333 &  5.86 &  4.31 \\
\isotope[310][96]{Cm}$_{214}$ &124,  6 &126,  2 & 0.337 & 0.337 &  2.70 &  1.16 \\
\isotope[312][96]{Cm}$_{216}$ &118, 16 &120, 12 & 0.336 & 0.335 &  6.59 &  5.05 \\
\isotope[314][96]{Cm}$_{218}$ &114, 22 &116, 18 & 0.334 & 0.333 &  8.95 &  7.41 \\
\isotope[316][96]{Cm}$_{220}$ &112, 24 &114, 20 & 0.332 & 0.331 &  9.79 &  8.25 \\
\isotope[318][96]{Cm}$_{222}$ &112, 22 &114, 18 & 0.328 & 0.327 &  9.09 &  7.53 \\
\isotope[320][96]{Cm}$_{224}$ &114, 16 &116, 12 & 0.323 & 0.322 &  6.80 &  5.21 \\
\isotope[322][96]{Cm}$_{226}$ &118,  6 &120,  2 & 0.318 & 0.317 &  2.83 &  1.22 \\
\isotope[324][96]{Cm}$_{228}$ &108, 18 &110, 14 & 0.309 & 0.308 &  7.91 &  6.26 \\
\isotope[326][96]{Cm}$_{230}$ &100, 26 &102, 22 & 0.301 & 0.300 & 11.54 &  9.87 \\
\isotope[328][96]{Cm}$_{232}$ & 94, 30 & 96, 26 & 0.293 & 0.291 & 13.66 & 11.95 \\
\isotope[330][96]{Cm}$_{234}$ & 90, 30 & 92, 26 & 0.282 & 0.280 & 14.15 & 12.38 \\
\isotope[332][96]{Cm}$_{236}$ & 88, 26 & 90, 22 & 0.270 & 0.268 & 12.85 & 11.00 \\
\isotope[334][96]{Cm}$_{238}$ & 88, 18 & 90, 14 & 0.256 & 0.254 &  9.48 &  7.51 \\
\isotope[336][96]{Cm}$_{240}$ & 90,  6 & 92,  2 & 0.242 & 0.241 &  3.67 &  1.58 \\
\isotope[338][96]{Cm}$_{242}$ & 76, 20 & 78, 16 & 0.228 & 0.226 & 11.74 &  9.55 \\
\isotope[340][96]{Cm}$_{244}$ & 64, 30 & 66, 26 & 0.216 & 0.213 & 18.44 & 16.20 \\
\isotope[342][96]{Cm}$_{246}$ & 54, 36 & 56, 32 & 0.204 & 0.200 & 23.56 & 21.25 \\
\isotope[344][96]{Cm}$_{248}$ & 46, 38 & 48, 34 & 0.189 & 0.185 & 26.93 & 24.50 \\
\isotope[346][96]{Cm}$_{250}$ & 40, 36 & 42, 32 & 0.171 & 0.167 & 28.30 & 25.66 \\
\isotope[348][96]{Cm}$_{252}$ & 36, 30 & 38, 26 & 0.149 & 0.145 & 27.08 & 24.01 \\
\isotope[350][96]{Cm}$_{254}$ & 34, 20 & 36, 16 & 0.123 & 0.121 & 21.79 & 17.93 \\
\isotope[352][96]{Cm}$_{256}$ & 34,  6 & 36,  2 & 0.098 & 0.097 &  8.95 &  3.86 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[182][98]{Cf}$_{84}$ & 44,  8 & 46,  4 & 0.211 & 0.209 &  8.95 &  5.00 \\
 \isotope[184][98]{Cf}$_{86}$ & 50, 10 & 52,  6 & 0.240 & 0.238 &  9.57 &  6.12 \\
 \isotope[186][98]{Cf}$_{88}$ & 58,  8 & 60,  4 & 0.267 & 0.265 &  7.00 &  3.90 \\
 \isotope[188][98]{Cf}$_{90}$ & 60, 12 & 62,  8 & 0.284 & 0.282 &  9.47 &  6.59 \\
 \isotope[190][98]{Cf}$_{92}$ & 64, 12 & 66,  8 & 0.300 & 0.298 &  8.95 &  6.22 \\
 \isotope[192][98]{Cf}$_{94}$ & 70,  8 & 72,  4 & 0.313 & 0.312 &  5.89 &  3.28 \\
 \isotope[194][98]{Cf}$_{96}$ & 68, 14 & 70, 10 & 0.319 & 0.317 &  9.64 &  7.10 \\
 \isotope[196][98]{Cf}$_{98}$ & 68, 16 & 70, 12 & 0.323 & 0.321 & 10.76 &  8.27 \\
\isotope[198][98]{Cf}$_{100}$ & 70, 14 & 72, 10 & 0.325 & 0.323 &  9.40 &  6.92 \\
\isotope[200][98]{Cf}$_{102}$ & 74,  8 & 76,  4 & 0.325 & 0.324 &  5.60 &  3.12 \\
\isotope[202][98]{Cf}$_{104}$ & 68, 16 & 70, 12 & 0.320 & 0.318 & 10.76 &  8.27 \\
\isotope[204][98]{Cf}$_{106}$ & 64, 20 & 66, 16 & 0.314 & 0.311 & 13.54 & 11.03 \\
\isotope[206][98]{Cf}$_{108}$ & 62, 20 & 64, 16 & 0.305 & 0.302 & 13.90 & 11.33 \\
\isotope[208][98]{Cf}$_{110}$ & 62, 16 & 64, 12 & 0.293 & 0.291 & 11.64 &  8.95 \\
\isotope[210][98]{Cf}$_{112}$ & 64,  8 & 66,  4 & 0.280 & 0.279 &  6.40 &  3.57 \\
\isotope[212][98]{Cf}$_{114}$ & 54, 18 & 56, 14 & 0.266 & 0.263 & 14.31 & 11.39 \\
\isotope[214][98]{Cf}$_{116}$ & 46, 24 & 48, 20 & 0.252 & 0.248 & 20.00 & 17.00 \\
\isotope[216][98]{Cf}$_{118}$ & 40, 26 & 42, 22 & 0.235 & 0.230 & 23.22 & 20.08 \\
\isotope[218][98]{Cf}$_{120}$ & 36, 24 & 38, 20 & 0.214 & 0.209 & 23.62 & 20.17 \\
\isotope[220][98]{Cf}$_{122}$ & 34, 18 & 36, 14 & 0.187 & 0.183 & 20.29 & 16.27 \\
\isotope[222][98]{Cf}$_{124}$ & 34,  8 & 36,  4 & 0.158 & 0.156 & 11.16 &  6.26 \\
                              &        &        &       &       &       &       \\

\isotope[226][98]{Cf}$_{128}$ & 46,  8 & 48,  4 & 0.176 & 0.174 &  8.61 &  4.81 \\
\isotope[228][98]{Cf}$_{130}$ & 54, 10 & 56,  6 & 0.206 & 0.204 &  8.95 &  5.72 \\
\isotope[230][98]{Cf}$_{132}$ & 64,  8 & 66,  4 & 0.234 & 0.233 &  6.40 &  3.57 \\
\isotope[232][98]{Cf}$_{134}$ & 68, 12 & 70,  8 & 0.255 & 0.254 &  8.48 &  5.89 \\
\isotope[234][98]{Cf}$_{136}$ & 74, 12 & 76,  8 & 0.274 & 0.273 &  7.87 &  5.46 \\
\isotope[236][98]{Cf}$_{138}$ & 82,  8 & 84,  4 & 0.292 & 0.291 &  5.09 &  2.83 \\
\isotope[238][98]{Cf}$_{140}$ & 82, 14 & 84, 10 & 0.303 & 0.302 &  8.17 &  6.01 \\
\isotope[240][98]{Cf}$_{142}$ & 84, 16 & 86, 12 & 0.313 & 0.311 &  8.95 &  6.87 \\
\isotope[242][98]{Cf}$_{144}$ & 88, 14 & 90, 10 & 0.321 & 0.320 &  7.67 &  5.64 \\
\isotope[244][98]{Cf}$_{146}$ & 94,  8 & 96,  4 & 0.328 & 0.327 &  4.48 &  2.49 \\
\isotope[246][98]{Cf}$_{148}$ & 90, 16 & 92, 12 & 0.330 & 0.328 &  8.42 &  6.46 \\
\isotope[248][98]{Cf}$_{150}$ & 88, 20 & 90, 16 & 0.331 & 0.329 & 10.36 &  8.42 \\
\isotope[250][98]{Cf}$_{152}$ & 88, 20 & 90, 16 & 0.330 & 0.328 & 10.36 &  8.42 \\
\isotope[252][98]{Cf}$_{154}$ & 90, 16 & 92, 12 & 0.327 & 0.326 &  8.42 &  6.46 \\
\isotope[254][98]{Cf}$_{156}$ & 94,  8 & 96,  4 & 0.324 & 0.323 &  4.48 &  2.49 \\
\isotope[256][98]{Cf}$_{158}$ & 86, 18 & 88, 14 & 0.317 & 0.315 &  9.68 &  7.67 \\
\isotope[258][98]{Cf}$_{160}$ & 80, 24 & 82, 20 & 0.310 & 0.307 & 13.04 & 11.01 \\
\isotope[260][98]{Cf}$_{162}$ & 76, 26 & 78, 22 & 0.301 & 0.298 & 14.49 & 12.41 \\
\isotope[262][98]{Cf}$_{164}$ & 74, 24 & 76, 20 & 0.289 & 0.287 & 13.90 & 11.74 \\
\isotope[264][98]{Cf}$_{166}$ & 74, 18 & 76, 14 & 0.276 & 0.274 & 11.02 &  8.74 \\
\isotope[266][98]{Cf}$_{168}$ & 76,  8 & 78,  4 & 0.261 & 0.261 &  5.46 &  3.04 \\
\isotope[268][98]{Cf}$_{170}$ & 64, 20 & 66, 16 & 0.247 & 0.245 & 13.54 & 11.03 \\
\isotope[270][98]{Cf}$_{172}$ & 54, 28 & 56, 24 & 0.235 & 0.231 & 19.87 & 17.30 \\
\isotope[272][98]{Cf}$_{174}$ & 46, 32 & 48, 28 & 0.221 & 0.216 & 24.23 & 21.58 \\
\isotope[274][98]{Cf}$_{176}$ & 40, 32 & 42, 28 & 0.203 & 0.198 & 26.43 & 23.59 \\
\isotope[276][98]{Cf}$_{178}$ & 36, 28 & 38, 24 & 0.181 & 0.176 & 26.00 & 22.80 \\
\isotope[278][98]{Cf}$_{180}$ & 34, 20 & 36, 16 & 0.154 & 0.151 & 21.79 & 17.93 \\
\isotope[280][98]{Cf}$_{182}$ & 34,  8 & 36,  4 & 0.126 & 0.125 & 11.16 &  6.26 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[284][98]{Cf}$_{186}$ & 48,  8 & 50,  4 & 0.146 & 0.145 &  8.29 &  4.63 \\
\isotope[286][98]{Cf}$_{188}$ & 58, 10 & 60,  6 & 0.176 & 0.175 &  8.40 &  5.37 \\
\isotope[288][98]{Cf}$_{190}$ & 70,  8 & 72,  4 & 0.204 & 0.203 &  5.89 &  3.28 \\
\isotope[290][98]{Cf}$_{192}$ & 76, 12 & 78,  8 & 0.226 & 0.225 &  7.68 &  5.33 \\
\isotope[292][98]{Cf}$_{194}$ & 84, 12 & 86,  8 & 0.247 & 0.246 &  7.02 &  4.87 \\
\isotope[294][98]{Cf}$_{196}$ & 94,  8 & 96,  4 & 0.266 & 0.266 &  4.48 &  2.49 \\
\isotope[296][98]{Cf}$_{198}$ & 96, 14 & 98, 10 & 0.281 & 0.280 &  7.09 &  5.21 \\
\isotope[298][98]{Cf}$_{200}$ &100, 16 &102, 12 & 0.294 & 0.293 &  7.66 &  5.87 \\
\isotope[300][98]{Cf}$_{202}$ &106, 14 &108, 10 & 0.306 & 0.305 &  6.47 &  4.76 \\
\isotope[302][98]{Cf}$_{204}$ &114,  8 &116,  4 & 0.317 & 0.316 &  3.73 &  2.08 \\
\isotope[304][98]{Cf}$_{206}$ &112, 16 &114, 12 & 0.323 & 0.322 &  6.91 &  5.29 \\
\isotope[306][98]{Cf}$_{208}$ &112, 20 &114, 16 & 0.329 & 0.328 &  8.38 &  6.80 \\
\isotope[308][98]{Cf}$_{210}$ &114, 20 &116, 16 & 0.333 & 0.332 &  8.25 &  6.69 \\
\isotope[310][98]{Cf}$_{212}$ &118, 16 &120, 12 & 0.337 & 0.336 &  6.59 &  5.05 \\
\isotope[312][98]{Cf}$_{214}$ &124,  8 &126,  4 & 0.340 & 0.339 &  3.44 &  1.92 \\
\isotope[314][98]{Cf}$_{216}$ &118, 18 &120, 14 & 0.338 & 0.337 &  7.30 &  5.77 \\
\isotope[316][98]{Cf}$_{218}$ &114, 24 &116, 20 & 0.337 & 0.336 &  9.64 &  8.12 \\
\isotope[318][98]{Cf}$_{220}$ &112, 26 &114, 22 & 0.335 & 0.333 & 10.47 &  8.95 \\
\isotope[320][98]{Cf}$_{222}$ &112, 24 &114, 20 & 0.331 & 0.329 &  9.79 &  8.25 \\
\isotope[322][98]{Cf}$_{224}$ &114, 18 &116, 14 & 0.325 & 0.324 &  7.53 &  5.96 \\
\isotope[324][98]{Cf}$_{226}$ &118,  8 &120,  4 & 0.320 & 0.319 &  3.61 &  2.01 \\
\isotope[326][98]{Cf}$_{228}$ &108, 20 &110, 16 & 0.312 & 0.311 &  8.65 &  7.02 \\
\isotope[328][98]{Cf}$_{230}$ &100, 28 &102, 24 & 0.304 & 0.303 & 12.27 & 10.62 \\
\isotope[330][98]{Cf}$_{232}$ & 94, 32 & 96, 28 & 0.296 & 0.294 & 14.38 & 12.69 \\
\isotope[332][98]{Cf}$_{234}$ & 90, 32 & 92, 28 & 0.285 & 0.283 & 14.89 & 13.15 \\
\isotope[334][98]{Cf}$_{236}$ & 88, 28 & 90, 24 & 0.273 & 0.271 & 13.64 & 11.82 \\
\isotope[336][98]{Cf}$_{238}$ & 88, 20 & 90, 16 & 0.258 & 0.257 & 10.36 &  8.42 \\
\isotope[338][98]{Cf}$_{240}$ & 90,  8 & 92,  4 & 0.244 & 0.244 &  4.67 &  2.60 \\
\isotope[340][98]{Cf}$_{242}$ & 76, 22 & 78, 18 & 0.231 & 0.229 & 12.68 & 10.53 \\
\isotope[342][98]{Cf}$_{244}$ & 64, 32 & 66, 28 & 0.219 & 0.217 & 19.32 & 17.13 \\
\isotope[344][98]{Cf}$_{246}$ & 54, 38 & 56, 34 & 0.207 & 0.204 & 24.39 & 22.14 \\
\isotope[346][98]{Cf}$_{248}$ & 46, 40 & 48, 36 & 0.193 & 0.189 & 27.75 & 25.39 \\
\isotope[348][98]{Cf}$_{250}$ & 40, 38 & 42, 34 & 0.175 & 0.171 & 29.17 & 26.61 \\
\isotope[350][98]{Cf}$_{252}$ & 36, 32 & 38, 28 & 0.153 & 0.149 & 28.11 & 25.15 \\
\isotope[352][98]{Cf}$_{254}$ & 34, 22 & 36, 18 & 0.127 & 0.124 & 23.19 & 19.49 \\
\isotope[354][98]{Cf}$_{256}$ & 34,  8 & 36,  4 & 0.101 & 0.100 & 11.16 &  6.26 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[184][100]{Fm}$_{84}$ & 46,  6 & 48,  2 & 0.213 & 0.212 &  6.85 &  2.95 \\
 \isotope[186][100]{Fm}$_{86}$ & 52,  8 & 54,  4 & 0.242 & 0.240 &  7.72 &  4.31 \\
 \isotope[188][100]{Fm}$_{88}$ & 60,  6 & 62,  2 & 0.269 & 0.268 &  5.37 &  2.31 \\
 \isotope[190][100]{Fm}$_{90}$ & 62, 10 & 64,  6 & 0.286 & 0.285 &  7.92 &  5.06 \\
 \isotope[192][100]{Fm}$_{92}$ & 66, 10 & 68,  6 & 0.302 & 0.300 &  7.49 &  4.78 \\
 \isotope[194][100]{Fm}$_{94}$ & 72,  6 & 74,  2 & 0.316 & 0.315 &  4.53 &  1.95 \\
 \isotope[196][100]{Fm}$_{96}$ & 70, 12 & 72,  8 & 0.321 & 0.319 &  8.27 &  5.74 \\
 \isotope[198][100]{Fm}$_{98}$ & 70, 14 & 72, 10 & 0.325 & 0.323 &  9.40 &  6.92 \\
\isotope[200][100]{Fm}$_{100}$ & 72, 12 & 74,  8 & 0.327 & 0.325 &  8.06 &  5.60 \\
\isotope[202][100]{Fm}$_{102}$ & 76,  6 & 78,  2 & 0.328 & 0.327 &  4.31 &  1.85 \\
\isotope[204][100]{Fm}$_{104}$ & 70, 14 & 72, 10 & 0.322 & 0.320 &  9.40 &  6.92 \\
\isotope[206][100]{Fm}$_{106}$ & 66, 18 & 68, 14 & 0.315 & 0.313 & 12.14 &  9.64 \\
\isotope[208][100]{Fm}$_{108}$ & 64, 18 & 66, 14 & 0.307 & 0.304 & 12.45 &  9.89 \\
\isotope[210][100]{Fm}$_{110}$ & 64, 14 & 66, 10 & 0.295 & 0.293 & 10.16 &  7.49 \\
\isotope[212][100]{Fm}$_{112}$ & 66,  6 & 68,  2 & 0.283 & 0.282 &  4.92 &  2.11 \\
\isotope[214][100]{Fm}$_{114}$ & 56, 16 & 58, 12 & 0.267 & 0.265 & 12.67 &  9.75 \\
\isotope[216][100]{Fm}$_{116}$ & 48, 22 & 50, 18 & 0.253 & 0.249 & 18.22 & 15.21 \\
\isotope[218][100]{Fm}$_{118}$ & 42, 24 & 44, 20 & 0.236 & 0.231 & 21.31 & 18.14 \\
\isotope[220][100]{Fm}$_{120}$ & 38, 22 & 40, 18 & 0.214 & 0.209 & 21.53 & 18.05 \\
\isotope[222][100]{Fm}$_{122}$ & 36, 16 & 38, 12 & 0.188 & 0.184 & 17.93 & 13.90 \\
\isotope[224][100]{Fm}$_{124}$ & 36,  6 & 38,  2 & 0.161 & 0.159 &  8.51 &  3.67 \\
                               &        &        &       &       &       &       \\

\isotope[228][100]{Fm}$_{128}$ & 48,  6 & 50,  2 & 0.178 & 0.177 &  6.59 &  2.83 \\
\isotope[230][100]{Fm}$_{130}$ & 56,  8 & 58,  4 & 0.208 & 0.207 &  7.22 &  4.03 \\
\isotope[232][100]{Fm}$_{132}$ & 66,  6 & 68,  2 & 0.237 & 0.236 &  4.92 &  2.11 \\
\isotope[234][100]{Fm}$_{134}$ & 70, 10 & 72,  6 & 0.257 & 0.256 &  7.10 &  4.53 \\
\isotope[236][100]{Fm}$_{136}$ & 76, 10 & 78,  6 & 0.276 & 0.275 &  6.59 &  4.20 \\
\isotope[238][100]{Fm}$_{138}$ & 84,  6 & 86,  2 & 0.294 & 0.293 &  3.92 &  1.68 \\
\isotope[240][100]{Fm}$_{140}$ & 84, 12 & 86,  8 & 0.305 & 0.303 &  7.02 &  4.87 \\
\isotope[242][100]{Fm}$_{142}$ & 86, 14 & 88, 10 & 0.314 & 0.313 &  7.83 &  5.76 \\
\isotope[244][100]{Fm}$_{144}$ & 90, 12 & 92,  8 & 0.323 & 0.321 &  6.59 &  4.57 \\
\isotope[246][100]{Fm}$_{146}$ & 96,  6 & 98,  2 & 0.330 & 0.330 &  3.45 &  1.48 \\
\isotope[248][100]{Fm}$_{148}$ & 92, 14 & 94, 10 & 0.331 & 0.330 &  7.37 &  5.42 \\
\isotope[250][100]{Fm}$_{150}$ & 90, 18 & 92, 14 & 0.332 & 0.330 &  9.30 &  7.37 \\
\isotope[252][100]{Fm}$_{152}$ & 90, 18 & 92, 14 & 0.331 & 0.329 &  9.30 &  7.37 \\
\isotope[254][100]{Fm}$_{154}$ & 92, 14 & 94, 10 & 0.329 & 0.327 &  7.37 &  5.42 \\
\isotope[256][100]{Fm}$_{156}$ & 96,  6 & 98,  2 & 0.326 & 0.325 &  3.45 &  1.48 \\
\isotope[258][100]{Fm}$_{158}$ & 88, 16 & 90, 12 & 0.318 & 0.317 &  8.59 &  6.59 \\
\isotope[260][100]{Fm}$_{160}$ & 82, 22 & 84, 18 & 0.311 & 0.309 & 11.90 &  9.88 \\
\isotope[262][100]{Fm}$_{162}$ & 78, 24 & 80, 20 & 0.302 & 0.299 & 13.31 & 11.24 \\
\isotope[264][100]{Fm}$_{164}$ & 76, 22 & 78, 18 & 0.290 & 0.288 & 12.68 & 10.53 \\
\isotope[266][100]{Fm}$_{166}$ & 76, 16 & 78, 12 & 0.277 & 0.275 &  9.77 &  7.50 \\
\isotope[268][100]{Fm}$_{168}$ & 78,  6 & 80,  2 & 0.264 & 0.263 &  4.20 &  1.80 \\
\isotope[270][100]{Fm}$_{170}$ & 66, 18 & 68, 14 & 0.249 & 0.247 & 12.14 &  9.64 \\
\isotope[272][100]{Fm}$_{172}$ & 56, 26 & 58, 22 & 0.235 & 0.232 & 18.35 & 15.78 \\
\isotope[274][100]{Fm}$_{174}$ & 48, 30 & 50, 26 & 0.221 & 0.217 & 22.60 & 19.93 \\
\isotope[276][100]{Fm}$_{176}$ & 42, 30 & 44, 26 & 0.203 & 0.199 & 24.65 & 21.79 \\
\isotope[278][100]{Fm}$_{178}$ & 38, 26 & 40, 22 & 0.181 & 0.177 & 24.01 & 20.78 \\
\isotope[280][100]{Fm}$_{180}$ & 36, 18 & 38, 14 & 0.155 & 0.152 & 19.49 & 15.61 \\
\isotope[282][100]{Fm}$_{182}$ & 36,  6 & 38,  2 & 0.128 & 0.127 &  8.51 &  3.67 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[286][100]{Fm}$_{186}$ & 50,  6 & 52,  2 & 0.148 & 0.147 &  6.35 &  2.73 \\
\isotope[288][100]{Fm}$_{188}$ & 60,  8 & 62,  4 & 0.177 & 0.176 &  6,79 &  3.78 \\
\isotope[290][100]{Fm}$_{190}$ & 72,  6 & 74,  2 & 0.206 & 0.205 &  4.53 &  1.95 \\
\isotope[292][100]{Fm}$_{192}$ & 78, 10 & 80,  6 & 0.228 & 0.227 &  6.43 &  4.10 \\
\isotope[294][100]{Fm}$_{194}$ & 86, 10 & 88,  6 & 0.248 & 0.248 &  5.88 &  3.75 \\
\isotope[296][100]{Fm}$_{196}$ & 96,  6 & 98,  2 & 0.268 & 0.268 &  3.45 &  1.48 \\
\isotope[298][100]{Fm}$_{198}$ & 98, 12 &100,  8 & 0.282 & 0.281 &  6.09 &  4.23 \\
\isotope[300][100]{Fm}$_{200}$ &102, 14 &104, 10 & 0.295 & 0.294 &  6.71 &  4.93 \\
\isotope[302][100]{Fm}$_{202}$ &108, 12 &110,  8 & 0.307 & 0.306 &  5.57 &  3.86 \\
\isotope[304][100]{Fm}$_{204}$ &116,  6 &118,  2 & 0.319 & 0.318 &  2.88 &  1.24 \\
\isotope[306][100]{Fm}$_{206}$ &114, 14 &116, 10 & 0.325 & 0.324 &  6.05 &  4.45 \\
\isotope[308][100]{Fm}$_{208}$ &114, 18 &116, 14 & 0.330 & 0.329 &  7.53 &  5.96 \\
\isotope[310][100]{Fm}$_{210}$ &116, 18 &118, 14 & 0.335 & 0.334 &  7.41 &  5.86 \\
\isotope[312][100]{Fm}$_{212}$ &120, 14 &122, 10 & 0.338 & 0.337 &  5.77 &  4.24\\
\isotope[314][100]{Fm}$_{214}$ &126,  6 &128,  2 & 0.341 & 0.341 &  2.66 &  1.14 \\
\isotope[316][100]{Fm}$_{216}$ &120, 16 &122, 12 & 0.340 & 0.339 &  6.49 &  4.97 \\
\isotope[318][100]{Fm}$_{218}$ &116, 22 &118, 18 & 0.338 & 0.337 &  8.81 &  7.30 \\
\isotope[320][100]{Fm}$_{220}$ &114, 24 &116, 20 & 0.336 & 0.334 &  9.64 &  8.12 \\
\isotope[322][100]{Fm}$_{222}$ &114, 22 &116, 18 & 0.332 & 0.330 &  8.95 &  7.41 \\
\isotope[324][100]{Fm}$_{224}$ &116, 16 &118, 12 & 0.327 & 0.326 &  6.69 &  5.13 \\
\isotope[326][100]{Fm}$_{226}$ &120,  6 &122,  2 & 0.322 & 0.321 &  2.79 &  1.20 \\
\isotope[328][100]{Fm}$_{228}$ &110, 18 &112, 14 & 0.313 & 0.312 &  7.78 &  6.15 \\
\isotope[330][100]{Fm}$_{230}$ &102, 26 &104, 22 & 0.305 & 0.304 & 11.35 &  9.70 \\
\isotope[332][100]{Fm}$_{232}$ & 96, 30 & 98, 26 & 0.297 & 0.295 & 13.42 & 11.74 \\
\isotope[334][100]{Fm}$_{234}$ & 92, 30 & 94, 26 & 0.286 & 0.284 & 13.90 & 12.16 \\
\isotope[336][100]{Fm}$_{236}$ & 90, 26 & 92, 22 & 0.273 & 0.272 & 12.61 & 10.79 \\
\isotope[338][100]{Fm}$_{238}$ & 90, 18 & 92, 14 & 0.260 & 0.258 &  9.30 &  7.37 \\
\isotope[340][100]{Fm}$_{240}$ & 92,  6 & 94,  2 & 0.246 & 0.246 &  3.60 &  1.54 \\
\isotope[342][100]{Fm}$_{242}$ & 78, 20 & 80, 16 & 0.232 & 0.230 & 11.49 &  9.34 \\
\isotope[344][100]{Fm}$_{244}$ & 66, 30 & 68, 26 & 0.220 & 0.217 & 18.03 & 15.82 \\
\isotope[346][100]{Fm}$_{246}$ & 56, 36 & 58, 32 & 0.207 & 0.204 & 23.00 & 20.73 \\
\isotope[348][100]{Fm}$_{248}$ & 48, 38 & 50, 34 & 0.193 & 0.189 & 26.25 & 23.87 \\
\isotope[350][100]{Fm}$_{250}$ & 42, 36 & 44, 32 & 0.175 & 0.171 & 27.52 & 24.92 \\
\isotope[352][100]{Fm}$_{252}$ & 38, 30 & 40, 26 & 0.153 & 0.149 & 26.22 & 23.22 \\
\isotope[354][100]{Fm}$_{254}$ & 36, 20 & 38, 16 & 0.128 & 0.125 & 20.95 & 17.22 \\
\isotope[356][100]{Fm}$_{256}$ & 36,  6 & 38,  2 & 0.103 & 0.102 &  8.51 &  3.67 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[186][102]{No}$_{84}$ & 50,  0 & 40, 14 & 0.215 & 0.209 &  0.96 & 14.99 \\
 \isotope[188][102]{No}$_{86}$ & 56,  2 & 46, 16 & 0.243 & 0.239 &  2.54 & 14.86 \\
 \isotope[190][102]{No}$_{88}$ & 64,  0 & 54, 14 & 0.271 & 0.264 &  0.76 & 11.74 \\
 \isotope[192][102]{No}$_{90}$ & 66,  4 & 68,  0 & 0.287 & 0.287 &  3.57 &  0.71 \\
 \isotope[194][102]{No}$_{92}$ & 70,  4 & 72,  0 & 0.303 & 0.302 &  3.37 &  0.68 \\
 \isotope[196][102]{No}$_{94}$ & 76,  0 & 66, 14 & 0.318 & 0.310 &  0.64 &  9.89 \\
 \isotope[198][102]{No}$_{96}$ & 74,  6 & 76,  2 & 0.322 & 0.321 &  4.42 &  1.90 \\
 \isotope[200][102]{No}$_{98}$ & 74,  8 & 76,  4 & 0.325 & 0.324 &  5.60 &  3.12 \\
\isotope[202][102]{No}$_{100}$ & 76,  6 & 78,  2 & 0.328 & 0.327 &  4.31 &  1.85 \\
\isotope[204][102]{No}$_{102}$ & 80,  0 & 70, 14 & 0.330 & 0.322 &  0.61 &  9.40 \\
\isotope[206][102]{No}$_{104}$ & 74,  8 & 76,  4 & 0.322 & 0.321 &  5.60 &  3.12 \\
\isotope[208][102]{No}$_{106}$ & 70, 12 & 72,  8 & 0.315 & 0.313 &  8.27 &  5.74 \\
\isotope[210][102]{No}$_{108}$ & 68, 12 & 70,  8 & 0.306 & 0.304 &  8.48 &  5.89 \\
\isotope[212][102]{No}$_{110}$ & 68,  8 & 70,  4 & 0.295 & 0.294 &  6.05 &  3.37 \\
\isotope[214][102]{No}$_{112}$ & 70,  0 & 58, 18 & 0.285 & 0.280 &  0.69 & 13.51 \\
\isotope[216][102]{No}$_{114}$ & 60, 10 & 62,  6 & 0.267 & 0.265 &  8.15 &  5.21 \\
\isotope[218][102]{No}$_{116}$ & 52, 16 & 54, 12 & 0.250 & 0.247 & 13.46 & 10.37 \\
\isotope[220][102]{No}$_{118}$ & 46, 18 & 48, 14 & 0.232 & 0.229 & 16.24 & 12.95 \\
\isotope[222][102]{No}$_{120}$ & 42, 16 & 44, 12 & 0.211 & 0.207 & 15.95 & 12.33 \\
\isotope[224][102]{No}$_{122}$ & 40, 10 & 42,  6 & 0.186 & 0.184 & 11.58 &  7.43 \\
\isotope[226][102]{No}$_{124}$ & 40,  0 & 30, 14 & 0.162 & 0.159 &  1.20 & 18.65 \\
                               &        &        &       &       &       &       \\

\isotope[230][102]{No}$_{128}$ & 52,  0 & 42, 14 & 0.179 & 0.175 &  0.93 & 14.43 \\
\isotope[232][102]{No}$_{130}$ & 60,  2 & 50, 16 & 0.209 & 0.205 &  2.38 & 13.90 \\
\isotope[234][102]{No}$_{132}$ & 70,  0 & 60, 14 & 0.238 & 0.232 &  0.69 & 10.74 \\
\isotope[236][102]{No}$_{134}$ & 74,  4 & 76,  0 & 0.258 & 0.258 &  3.20 &  0.64 \\
\isotope[238][102]{No}$_{136}$ & 80,  4 & 82,  0 & 0.277 & 0.277 &  2.97 &  0.59 \\
\isotope[240][102]{No}$_{138}$ & 88,  0 & 78, 14 & 0.296 & 0.289 &  0.55 &  8.54 \\
\isotope[242][102]{No}$_{140}$ & 88,  6 & 90,  2 & 0.306 & 0.305 &  3.75 &  1.61 \\
\isotope[244][102]{No}$_{142}$ & 90,  8 & 92,  4 & 0.315 & 0.314 &  4.67 &  2.60 \\
\isotope[246][102]{No}$_{144}$ & 94,  6 & 96,  2 & 0.323 & 0.323 &  3.52 &  1.51 \\
\isotope[248][102]{No}$_{146}$ &100,  0 & 90, 14 & 0.332 & 0.325 &  0.49 &  7.51 \\
\isotope[250][102]{No}$_{148}$ & 96,  8 & 98,  4 & 0.332 & 0.331 &  4.39 &  2.44 \\
\isotope[252][102]{No}$_{150}$ & 94, 12 & 96,  8 & 0.332 & 0.331 &  6.33 &  4.39 \\
\isotope[254][102]{No}$_{152}$ & 94, 12 & 96,  8 & 0.331 & 0.330 &  6.33 &  4.39 \\
\isotope[256][102]{No}$_{154}$ & 96,  8 & 98,  4 & 0.329 & 0.329 &  4.39 &  2.44 \\
\isotope[258][102]{No}$_{156}$ &100,  0 & 88, 18 & 0.327 & 0.322 &  0.49 &  9.48 \\
\isotope[260][102]{No}$_{158}$ & 92, 10 & 94,  6 & 0.318 & 0.318 &  5.52 &  3.52 \\
\isotope[262][102]{No}$_{160}$ & 86, 16 & 88, 12 & 0.310 & 0.309 &  8.76 &  6.72 \\
\isotope[264][102]{No}$_{162}$ & 82, 18 & 84, 14 & 0.301 & 0.299 & 10.09 &  7.99 \\
\isotope[266][102]{No}$_{164}$ & 80, 16 & 82, 12 & 0.290 & 0.288 &  9.34 &  7.17 \\
\isotope[268][102]{No}$_{166}$ & 80, 10 & 82,  6 & 0.277 & 0.276 &  6.29 &  4.01 \\
\isotope[270][102]{No}$_{168}$ & 82,  0 & 68, 22 & 0.265 & 0.264 &  0.59 & 13.90 \\
\isotope[272][102]{No}$_{170}$ & 70, 12 & 72,  8 & 0.248 & 0.247 &  8.27 &  5.74 \\
\isotope[274][102]{No}$_{172}$ & 60, 20 & 62, 16 & 0.233 & 0.231 & 14.27 & 11.64 \\
\isotope[276][102]{No}$_{174}$ & 52, 24 & 54, 20 & 0.218 & 0.214 & 18.29 & 15.52 \\
\isotope[278][102]{No}$_{176}$ & 46, 24 & 48, 20 & 0.199 & 0.196 & 20.00 & 17.00 \\
\isotope[280][102]{No}$_{178}$ & 42, 20 & 44, 16 & 0.177 & 0.174 & 18.77 & 15.39 \\
\isotope[282][102]{No}$_{180}$ & 40, 12 & 42,  8 & 0.153 & 0.151 & 13.33 &  9.32 \\
\isotope[284][102]{No}$_{182}$ & 40,  0 & 30, 14 & 0.130 & 0.127 &  1.20 & 18.65 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[288][102]{No}$_{186}$ & 54,  0 & 44, 14 & 0.149 & 0.145 &  0.89 & 13.90 \\
\isotope[290][102]{No}$_{188}$ & 64,  2 & 54, 16 & 0.179 & 0.175 &  2.24 & 13.05 \\
\isotope[292][102]{No}$_{190}$ & 76,  0 & 66, 14 & 0.207 & 0.202 &  0.64 &  9.89 \\
\isotope[294][102]{No}$_{192}$ & 82,  4 & 84,  0 & 0.229 & 0.228 &  2.90 &  0.58 \\
\isotope[296][102]{No}$_{194}$ & 90,  4 & 92,  0 & 0.249 & 0.249 &  2.65 &  0.53 \\
\isotope[298][102]{No}$_{196}$ &100,  0 & 90, 14 & 0.270 & 0.264 &  0.49 &  7.51 \\
\isotope[300][102]{No}$_{198}$ &102,  6 &104,  2 & 0.283 & 0.283 &  3.26 &  1.40 \\
\isotope[302][102]{No}$_{200}$ &106,  8 &108,  4 & 0.296 & 0.295 &  4.00 &  2.22 \\
\isotope[304][102]{No}$_{202}$ &112,  6 &114,  2 & 0.308 & 0.308 &  2.98 &  1.28 \\
\isotope[306][102]{No}$_{204}$ &120,  0 &110, 14 & 0.320 & 0.314 &  0.41 &  6.26 \\
\isotope[308][102]{No}$_{206}$ &118,  8 &120,  4 & 0.325 & 0.325 &  3.61 &  2.01 \\
\isotope[310][102]{No}$_{208}$ &118, 12 &120,  8 & 0.331 & 0.330 &  5.13 &  3.55 \\
\isotope[312][102]{No}$_{210}$ &120, 12 &122,  8 & 0.335 & 0.334 &  5.05 &  3.50 \\
\isotope[314][102]{No}$_{212}$ &124,  8 &126,  4 & 0.339 & 0.338 &  3.44 &  1.92 \\
\isotope[316][102]{No}$_{214}$ &130,  0 &118, 18 & 0.343 & 0.338 &  0.38 &  7.30 \\
\isotope[318][102]{No}$_{216}$ &124, 10 &126,  6 & 0.340 & 0.340 &  4.18 &  2.66 \\
\isotope[320][102]{No}$_{218}$ &120, 16 &122, 12 & 0.338 & 0.337 &  6.49 &  4.97 \\
\isotope[322][102]{No}$_{220}$ &118, 18 &120, 14 & 0.336 & 0.335 &  7.30 &  5.77 \\
\isotope[324][102]{No}$_{222}$ &118, 16 &120, 12 & 0.332 & 0.331 &  6.59 &  5.05 \\
\isotope[326][102]{No}$_{224}$ &120, 10 &122,  6 & 0.327 & 0.327 &  4.31 &  2.74 \\
\isotope[328][102]{No}$_{226}$ &124,  0 &110, 22 & 0.323 & 0.319 &  0.40 &  9.24 \\
\isotope[330][102]{No}$_{228}$ &114, 12 &116,  8 & 0.313 & 0.313 &  5.29 &  3.67 \\
\isotope[332][102]{No}$_{230}$ &106, 20 &108, 16 & 0.305 & 0.304 &  8.80 &  7.14 \\
\isotope[334][102]{No}$_{232}$ &100, 24 &102, 20 & 0.296 & 0.294 & 10.80 &  9.10 \\
\isotope[336][102]{No}$_{234}$ & 96, 24 & 98, 20 & 0.285 & 0.283 & 11.18 &  9.43 \\
\isotope[338][102]{No}$_{236}$ & 94, 20 & 96, 16 & 0.273 & 0.271 &  9.78 &  7.94 \\
\isotope[340][102]{No}$_{238}$ & 94, 12 & 96,  8 & 0.260 & 0.259 &  6.33 &  4.39 \\
\isotope[342][102]{No}$_{240}$ & 96,  0 & 80, 26 & 0.248 & 0.247 &  0.51 & 13.90 \\
\isotope[344][102]{No}$_{242}$ & 82, 14 & 84, 10 & 0.232 & 0.231 &  8.17 &  6.01 \\
\isotope[346][102]{No}$_{244}$ & 70, 24 & 72, 20 & 0.218 & 0.216 & 14.54 & 12.29 \\
\isotope[348][102]{No}$_{246}$ & 60, 30 & 62, 26 & 0.205 & 0.202 & 19.34 & 17.00 \\
\isotope[350][102]{No}$_{248}$ & 52, 32 & 54, 28 & 0.189 & 0.186 & 22.35 & 19.87 \\
\isotope[352][102]{No}$_{250}$ & 46, 30 & 48, 26 & 0.171 & 0.168 & 23.25 & 20.51 \\
\isotope[354][102]{No}$_{252}$ & 42, 24 & 44, 20 & 0.150 & 0.147 & 21.31 & 18.14 \\
\isotope[356][102]{No}$_{254}$ & 40, 14 & 42, 10 & 0.126 & 0.124 & 14.99 & 11.11 \\
\isotope[358][102]{No}$_{256}$ & 40,  0 & 30, 14 & 0.104 & 0.102 &  1.20 & 18.65 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline
 \isotope[188][104]{Rf}$_{84}$ & 44,  8 & 46,  4 & 0.208 & 0.206 &  8.95 &  5.00 \\
 \isotope[190][104]{Rf}$_{86}$ & 50, 10 & 52,  6 & 0.237 & 0.235 &  9.57 &  6.12 \\
 \isotope[192][104]{Rf}$_{88}$ & 58,  8 & 60,  4 & 0.264 & 0.263 &  7.00 &  3.90 \\
 \isotope[194][104]{Rf}$_{90}$ & 60, 12 & 62,  8 & 0.281 & 0.279 &  9.47 &  6.59 \\
 \isotope[196][104]{Rf}$_{92}$ & 64, 12 & 66,  8 & 0.297 & 0.295 &  8.95 &  6.22 \\
 \isotope[198][104]{Rf}$_{94}$ & 70,  8 & 72,  4 & 0.310 & 0.309 &  5.89 &  3.28 \\
 \isotope[200][104]{Rf}$_{96}$ & 68, 14 & 70, 10 & 0.316 & 0.314 &  9.64 &  7.10 \\
 \isotope[202][104]{Rf}$_{98}$ & 68, 16 & 70, 12 & 0.320 & 0.318 & 10.76 &  8.27 \\
\isotope[204][104]{Rf}$_{100}$ & 70, 14 & 72, 10 & 0.322 & 0.320 &  9.40 &  6.92 \\
\isotope[206][104]{Rf}$_{102}$ & 74,  8 & 76,  4 & 0.322 & 0.321 &  5.60 &  3.12 \\
\isotope[208][104]{Rf}$_{104}$ & 68, 16 & 70, 12 & 0.317 & 0.315 & 10.76 &  8.27 \\
\isotope[210][104]{Rf}$_{106}$ & 64, 20 & 66, 16 & 0.311 & 0.308 & 13.54 & 11.03 \\
\isotope[212][104]{Rf}$_{108}$ & 62, 20 & 64, 16 & 0.302 & 0.299 & 13.90 & 11.33 \\
\isotope[214][104]{Rf}$_{110}$ & 62, 16 & 64, 12 & 0.291 & 0.288 & 11.64 &  8.95 \\
\isotope[216][104]{Rf}$_{112}$ & 64,  8 & 66,  4 & 0.277 & 0.276 &  6.40 &  3.57 \\
\isotope[218][104]{Rf}$_{114}$ & 54, 18 & 56, 14 & 0.263 & 0.260 & 14.31 & 11.39 \\
\isotope[220][104]{Rf}$_{116}$ & 46, 24 & 48, 20 & 0.250 & 0.245 & 20.00 & 17.00 \\
\isotope[222][104]{Rf}$_{118}$ & 40, 26 & 42, 22 & 0.233 & 0.228 & 23.22 & 20.08 \\
\isotope[224][104]{Rf}$_{120}$ & 36, 24 & 38, 20 & 0.212 & 0.207 & 23.62 & 20.17 \\
\isotope[226][104]{Rf}$_{122}$ & 34, 18 & 36, 14 & 0.185 & 0.181 & 20.29 & 16.27 \\
\isotope[228][104]{Rf}$_{124}$ & 34,  8 & 36,  4 & 0.157 & 0.155 & 11.16 &  6.26 \\
                               &        &        &       &       &       &       \\

\isotope[232][104]{Rf}$_{128}$ & 46,  8 & 48,  4 & 0.174 & 0.173 &  8.61 &  4.81 \\
\isotope[234][104]{Rf}$_{130}$ & 54, 10 & 56,  6 & 0.204 & 0.203 &  8.95 &  5.72 \\
\isotope[236][104]{Rf}$_{132}$ & 64,  8 & 66,  4 & 0.232 & 0.231 &  6.40 &  3.57 \\
\isotope[238][104]{Rf}$_{134}$ & 68, 12 & 70,  8 & 0.253 & 0.252 &  8.48 &  5.89 \\
\isotope[240][104]{Rf}$_{136}$ & 74, 12 & 76,  8 & 0.272 & 0.271 &  7.87 &  5.46 \\
\isotope[242][104]{Rf}$_{138}$ & 82,  8 & 84,  4 & 0.290 & 0.289 &  5.09 &  2.83 \\
\isotope[244][104]{Rf}$_{140}$ & 82, 14 & 84, 10 & 0.300 & 0.299 &  8.17 &  6.01 \\
\isotope[246][104]{Rf}$_{142}$ & 84, 16 & 86, 12 & 0.310 & 0.309 &  8.95 &  6.87 \\
\isotope[248][104]{Rf}$_{144}$ & 88, 14 & 90, 10 & 0.318 & 0.317 &  7.67 &  5.64 \\
\isotope[250][104]{Rf}$_{146}$ & 94,  8 & 96,  4 & 0.325 & 0.325 &  4.48 &  2.49 \\
\isotope[252][104]{Rf}$_{148}$ & 90, 16 & 92, 12 & 0.327 & 0.326 &  8.42 &  6.46 \\
\isotope[254][104]{Rf}$_{150}$ & 88, 20 & 90, 16 & 0.328 & 0.326 & 10.36 &  8.42 \\
\isotope[256][104]{Rf}$_{152}$ & 88, 20 & 90, 16 & 0.327 & 0.325 & 10.36 &  8.42 \\
\isotope[258][104]{Rf}$_{154}$ & 90, 16 & 92, 12 & 0.324 & 0.323 &  8.42 &  6.46 \\
\isotope[260][104]{Rf}$_{156}$ & 94,  8 & 96,  4 & 0.321 & 0.320 &  4.48 &  2.49 \\
\isotope[262][104]{Rf}$_{158}$ & 86, 18 & 88, 14 & 0.314 & 0.313 &  9.68 &  7.67 \\
\isotope[264][104]{Rf}$_{160}$ & 80, 24 & 82, 20 & 0.307 & 0.305 & 13.04 & 11.01 \\
\isotope[266][104]{Rf}$_{162}$ & 76, 26 & 78, 22 & 0.298 & 0.296 & 14.49 & 12.41 \\
\isotope[268][104]{Rf}$_{164}$ & 74, 24 & 76, 20 & 0.287 & 0.285 & 13.90 & 11.74 \\
\isotope[270][104]{Rf}$_{166}$ & 74, 18 & 76, 14 & 0.274 & 0.272 & 11.02 &  8.74 \\
\isotope[272][104]{Rf}$_{168}$ & 76,  8 & 78,  4 & 0.260 & 0.259 &  5.46 &  3.04 \\
\isotope[274][104]{Rf}$_{170}$ & 64, 20 & 66, 16 & 0.246 & 0.243 & 13.54 & 11.03 \\
\isotope[276][104]{Rf}$_{172}$ & 54, 28 & 56, 24 & 0.233 & 0.230 & 19.87 & 17.30 \\
\isotope[278][104]{Rf}$_{174}$ & 46, 32 & 48, 28 & 0.219 & 0.215 & 24.23 & 21.58 \\
\isotope[280][104]{Rf}$_{176}$ & 40, 32 & 42, 28 & 0.202 & 0.197 & 26.43 & 23.59 \\
\isotope[282][104]{Rf}$_{178}$ & 36, 28 & 38, 24 & 0.179 & 0.175 & 26.00 & 22.80 \\
\isotope[284][104]{Rf}$_{180}$ & 34, 20 & 36, 16 & 0.153 & 0.149 & 21.79 & 17.93 \\
\isotope[286][104]{Rf}$_{182}$ & 34,  8 & 36,  4 & 0.126 & 0.124 & 11.16 &  6.26 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[290][104]{Rf}$_{186}$ & 48,  8 & 50,  4 & 0.145 & 0.144 &  8.29 &  4.63 \\
\isotope[292][104]{Rf}$_{188}$ & 58, 10 & 60,  6 & 0.174 & 0.173 &  8.40 &  5.37 \\
\isotope[294][104]{Rf}$_{190}$ & 70,  8 & 72,  4 & 0.203 & 0.202 &  5.89 &  3.28 \\
\isotope[296][104]{Rf}$_{192}$ & 76, 12 & 78,  8 & 0.224 & 0.223 &  7.68 &  5.33 \\
\isotope[298][104]{Rf}$_{194}$ & 84, 12 & 86,  8 & 0.245 & 0.244 &  7.02 &  4.87 \\
\isotope[300][104]{Rf}$_{196}$ & 94,  8 & 96,  4 & 0.265 & 0.264 &  4.48 &  2.49 \\
\isotope[302][104]{Rf}$_{198}$ & 96, 14 & 98, 10 & 0.279 & 0.278 &  7.09 &  5.21 \\
\isotope[304][104]{Rf}$_{200}$ &100, 16 &102, 12 & 0.292 & 0.291 &  7.66 &  5.87 \\
\isotope[306][104]{Rf}$_{202}$ &106, 14 &108, 10 & 0.304 & 0.303 &  6.47 &  4.76 \\
\isotope[308][104]{Rf}$_{204}$ &114,  8 &116,  4 & 0.315 & 0.314 &  3.73 &  2.08 \\
\isotope[310][104]{Rf}$_{206}$ &112, 16 &114, 12 & 0.321 & 0.320 &  6.91 &  5.29 \\
\isotope[312][104]{Rf}$_{208}$ &112, 20 &114, 16 & 0.327 & 0.326 &  8.38 &  6.80 \\
\isotope[314][104]{Rf}$_{210}$ &114, 20 &116, 16 & 0.331 & 0.330 &  8.25 &  6.69 \\
\isotope[316][104]{Rf}$_{212}$ &118, 16 &120, 12 & 0.335 & 0.334 &  6.59 &  5.05 \\
\isotope[318][104]{Rf}$_{214}$ &124,  8 &126,  4 & 0.337 & 0.337 &  3.44 &  1.92 \\
\isotope[320][104]{Rf}$_{216}$ &118, 18 &120, 14 & 0.336 & 0.335 &  7.30 &  5.77 \\
\isotope[322][104]{Rf}$_{218}$ &114, 24 &116, 20 & 0.335 & 0.334 &  9.64 &  8.12 \\
\isotope[324][104]{Rf}$_{220}$ &112, 26 &114, 22 & 0.333 & 0.331 & 10.47 &  8.95 \\
\isotope[326][104]{Rf}$_{222}$ &112, 24 &114, 20 & 0.329 & 0.327 &  9.79 &  8.25 \\
\isotope[328][104]{Rf}$_{224}$ &114, 18 &116, 14 & 0.323 & 0.322 &  7.53 &  5.96 \\
\isotope[330][104]{Rf}$_{226}$ &118,  8 &120,  4 & 0.318 & 0.317 &  3.61 &  2.01 \\
\isotope[332][104]{Rf}$_{228}$ &108, 20 &110, 16 & 0.310 & 0.309 &  8.65 &  7.02 \\
\isotope[334][104]{Rf}$_{230}$ &100, 28 &102, 24 & 0.302 & 0.301 & 12.27 & 10.62 \\
\isotope[336][104]{Rf}$_{232}$ & 94, 32 & 96, 28 & 0.294 & 0.292 & 14.38 & 12.69 \\
\isotope[338][104]{Rf}$_{234}$ & 90, 32 & 92, 28 & 0.283 & 0.281 & 14.89 & 13.15 \\
\isotope[340][104]{Rf}$_{236}$ & 88, 28 & 90, 24 & 0.271 & 0.269 & 13.64 & 11.82 \\
\isotope[342][104]{Rf}$_{238}$ & 88, 20 & 90, 16 & 0.257 & 0.255 & 10.36 &  8.42 \\
\isotope[344][104]{Rf}$_{240}$ & 90,  8 & 92,  4 & 0.243 & 0.242 &  4.67 &  2.60 \\
\isotope[346][104]{Rf}$_{242}$ & 76, 22 & 78, 18 & 0.229 & 0.228 & 12.68 & 10.53 \\
\isotope[348][104]{Rf}$_{244}$ & 64, 32 & 66, 28 & 0.218 & 0.215 & 19.32 & 17.13 \\
\isotope[350][104]{Rf}$_{246}$ & 54, 38 & 56, 34 & 0.206 & 0.203 & 24.39 & 22.14 \\
\isotope[352][104]{Rf}$_{248}$ & 46, 40 & 48, 36 & 0.192 & 0.188 & 27.75 & 25.39 \\
\isotope[354][104]{Rf}$_{250}$ & 40, 38 & 42, 34 & 0.174 & 0.170 & 29.17 & 26.61 \\
\isotope[356][104]{Rf}$_{252}$ & 36, 32 & 38, 28 & 0.152 & 0.148 & 28.11 & 25.15 \\
\isotope[358][104]{Rf}$_{254}$ & 34, 22 & 36, 18 & 0.127 & 0.123 & 23.19 & 19.49 \\
\isotope[360][104]{Rf}$_{256}$ & 34,  8 & 36,  4 & 0.101 & 0.099 & 11.16 &  6.26 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[190][106]{Sg}$_{84}$ & 40, 12 & 42,  8 & 0.202 & 0.199 & 13.33 &  9.32 \\
 \isotope[192][106]{Sg}$_{86}$ & 46, 14 & 48, 10 & 0.231 & 0.228 & 13.41 &  9.92 \\
 \isotope[194][106]{Sg}$_{88}$ & 54, 12 & 56,  8 & 0.257 & 0.255 & 10.37 &  7.22 \\
 \isotope[196][106]{Sg}$_{90}$ & 56, 16 & 58, 12 & 0.275 & 0.272 & 12.67 &  9.75 \\
 \isotope[198][106]{Sg}$_{92}$ & 60, 16 & 62, 12 & 0.290 & 0.288 & 11.96 &  9.20 \\
 \isotope[200][106]{Sg}$_{94}$ & 66, 12 & 68,  8 & 0.303 & 0.301 &  8.71 &  6.05 \\
 \isotope[202][106]{Sg}$_{96}$ & 64, 18 & 66, 14 & 0.310 & 0.307 & 12.45 &  9.89 \\
 \isotope[204][106]{Sg}$_{98}$ & 64, 20 & 66, 16 & 0.314 & 0.311 & 13.54 & 11.03 \\
\isotope[206][106]{Sg}$_{100}$ & 66, 18 & 68, 14 & 0.315 & 0.313 & 12.14 &  9.64 \\
\isotope[208][106]{Sg}$_{102}$ & 70, 12 & 72,  8 & 0.315 & 0.313 &  8.27 &  5.74 \\
\isotope[210][106]{Sg}$_{104}$ & 64, 20 & 66, 16 & 0.311 & 0.308 & 13.54 & 11.03 \\
\isotope[212][106]{Sg}$_{106}$ & 60, 24 & 62, 20 & 0.306 & 0.302 & 16.41 & 13.90 \\
\isotope[214][106]{Sg}$_{108}$ & 58, 24 & 60, 20 & 0.297 & 0.294 & 16.85 & 14.27 \\
\isotope[216][106]{Sg}$_{110}$ & 58, 20 & 60, 16 & 0.285 & 0.282 & 14.66 & 11.96 \\
\isotope[218][106]{Sg}$_{112}$ & 60, 12 & 62,  8 & 0.271 & 0.269 &  9.47 &  6.59 \\
\isotope[220][106]{Sg}$_{114}$ & 50, 22 & 52, 18 & 0.259 & 0.255 & 17.68 & 14.75 \\
\isotope[222][106]{Sg}$_{116}$ & 42, 28 & 44, 24 & 0.247 & 0.242 & 23.59 & 20.63 \\
\isotope[224][106]{Sg}$_{118}$ & 36, 30 & 38, 26 & 0.231 & 0.225 & 27.08 & 24.01 \\
\isotope[226][106]{Sg}$_{120}$ & 32, 28 & 34, 24 & 0.210 & 0.204 & 27.87 & 24.50 \\
\isotope[228][106]{Sg}$_{122}$ & 30, 22 & 32, 18 & 0.183 & 0.178 & 25.11 & 21.16 \\
\isotope[230][106]{Sg}$_{124}$ & 30, 12 & 32,  8 & 0.152 & 0.149 & 16.71 & 11.74 \\
                               &        &        &       &       &       &       \\

\isotope[234][106]{Sg}$_{128}$ & 42, 12 & 44,  8 & 0.169 & 0.167 & 12.81 &  8.95 \\
\isotope[236][106]{Sg}$_{130}$ & 50, 14 & 52, 10 & 0.199 & 0.197 & 12.52 &  9.25 \\
\isotope[238][106]{Sg}$_{132}$ & 60, 12 & 62,  8 & 0.227 & 0.225 &  9.47 &  6.59 \\
\isotope[240][106]{Sg}$_{134}$ & 64, 16 & 66, 12 & 0.248 & 0.246 & 11.33 &  8.71 \\
\isotope[242][106]{Sg}$_{136}$ & 70, 16 & 72, 12 & 0.266 & 0.265 & 10.49 &  8.06 \\
\isotope[244][106]{Sg}$_{138}$ & 78, 12 & 80,  8 & 0.283 & 0.282 &  7.50 &  5.21 \\
\isotope[246][106]{Sg}$_{140}$ & 78, 18 & 80, 14 & 0.295 & 0.293 & 10.53 &  8.35 \\
\isotope[248][106]{Sg}$_{142}$ & 80, 20 & 82, 16 & 0.305 & 0.303 & 11.24 &  9.14 \\
\isotope[250][106]{Sg}$_{144}$ & 84, 18 & 86, 14 & 0.313 & 0.311 &  9.88 &  7.83 \\
\isotope[252][106]{Sg}$_{146}$ & 90, 12 & 92,  8 & 0.319 & 0.318 &  6.59 &  4.57 \\
\isotope[254][106]{Sg}$_{148}$ & 86, 20 & 88, 16 & 0.322 & 0.320 & 10.57 &  8.59 \\
\isotope[256][106]{Sg}$_{150}$ & 84, 24 & 86, 20 & 0.323 & 0.321 & 12.52 & 10.57 \\
\isotope[258][106]{Sg}$_{152}$ & 84, 24 & 86, 20 & 0.322 & 0.320 & 12.52 & 10.57 \\
\isotope[260][106]{Sg}$_{154}$ & 86, 20 & 88, 16 & 0.319 & 0.317 & 10.57 &  8.59 \\
\isotope[262][106]{Sg}$_{156}$ & 90, 12 & 92,  8 & 0.315 & 0.314 &  6.59 &  4.57 \\
\isotope[264][106]{Sg}$_{158}$ & 82, 22 & 84, 18 & 0.309 & 0.307 & 11.90 &  9.88 \\
\isotope[266][106]{Sg}$_{160}$ & 76, 28 & 78, 24 & 0.303 & 0.300 & 15.35 & 13.31 \\
\isotope[268][106]{Sg}$_{162}$ & 72, 30 & 74, 26 & 0.295 & 0.292 & 16.88 & 14.80 \\
\isotope[270][106]{Sg}$_{164}$ & 70, 28 & 72, 24 & 0.283 & 0.280 & 16.37 & 14.21 \\
\isotope[272][106]{Sg}$_{166}$ & 70, 22 & 72, 18 & 0.269 & 0.267 & 13.57 & 11.28 \\
\isotope[274][106]{Sg}$_{168}$ & 72, 12 & 74,  8 & 0.254 & 0.253 &  8.06 &  5.60 \\
\isotope[276][106]{Sg}$_{170}$ & 60, 24 & 62, 20 & 0.242 & 0.239 & 16.41 & 13.90 \\
\isotope[278][106]{Sg}$_{172}$ & 50, 32 & 52, 28 & 0.231 & 0.227 & 22.95 & 20.41 \\
\isotope[280][106]{Sg}$_{174}$ & 42, 36 & 44, 32 & 0.218 & 0.213 & 27.52 & 24.92 \\
\isotope[282][106]{Sg}$_{176}$ & 36, 36 & 38, 32 & 0.201 & 0.196 & 30.00 & 27.25 \\
\isotope[284][106]{Sg}$_{178}$ & 32, 32 & 34, 28 & 0.179 & 0.173 & 30.00 & 26.90\\
\isotope[286][106]{Sg}$_{180}$ & 30, 24 & 32, 20 & 0.151 & 0.147 & 26.46 & 22.69 \\
\isotope[288][106]{Sg}$_{182}$ & 30, 12 & 32,  8 & 0.122 & 0.119 & 16.71 & 11.74 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[292][106]{Sg}$_{186}$ & 44, 12 & 46,  8 & 0.141 & 0.139 & 12.33 &  8.61 \\
\isotope[294][106]{Sg}$_{188}$ & 54, 14 & 56, 10 & 0.170 & 0.169 & 11.74 &  8.67 \\
\isotope[296][106]{Sg}$_{190}$ & 66, 12 & 68,  8 & 0.198 & 0.197 &  8.71 &  6.05 \\
\isotope[298][106]{Sg}$_{192}$ & 72, 16 & 74, 12 & 0.220 & 0.219 & 10.24 &  7.87 \\
\isotope[300][106]{Sg}$_{194}$ & 80, 16 & 82, 12 & 0.241 & 0.239 &  9.34 &  7.17 \\
\isotope[302][106]{Sg}$_{196}$ & 90, 12 & 92,  8 & 0.260 & 0.259 &  6.59 &  4.57 \\
\isotope[304][106]{Sg}$_{198}$ & 92, 18 & 94, 14 & 0.274 & 0.273 &  9.12 &  7.22 \\
\isotope[306][106]{Sg}$_{200}$ & 96, 20 & 98, 16 & 0.287 & 0.286 &  9.60 &  7.80 \\
\isotope[308][106]{Sg}$_{202}$ &102, 18 &104, 14 & 0.299 & 0.298 &  8.32 &  6.59 \\
\isotope[310][106]{Sg}$_{204}$ &110, 12 &112,  8 & 0.310 & 0.309 &  5.47 &  3.80 \\
\isotope[312][106]{Sg}$_{206}$ &108, 20 &110, 16 & 0.316 & 0.315 &  8.65 &  7.02 \\
\isotope[314][106]{Sg}$_{208}$ &108, 24 &110, 20 & 0.322 & 0.321 & 10.10 &  8.51 \\
\isotope[316][106]{Sg}$_{210}$ &110, 24 &112, 20 & 0.327 & 0.325 &  9.94 &  8.38 \\
\isotope[318][106]{Sg}$_{212}$ &114, 20 &116, 16 & 0.330 & 0.329 &  8.25 &  6.69 \\
\isotope[320][106]{Sg}$_{214}$ &120, 12 &122,  8 & 0.332 & 0.332 &  5.05 &  3.50 \\
\isotope[322][106]{Sg}$_{216}$ &114, 22 &116, 18 & 0.332 & 0.330 &  8.95 &  7.41 \\
\isotope[324][106]{Sg}$_{218}$ &110, 28 &112, 24 & 0.331 & 0.329 & 11.32 &  9.79 \\
\isotope[326][106]{Sg}$_{220}$ &108, 30 &110, 26 & 0.329 & 0.327 & 12.17 & 10.64 \\
\isotope[328][106]{Sg}$_{222}$ &108, 28 &110, 24 & 0.324 & 0.323 & 11.49 &  9.94 \\
\isotope[330][106]{Sg}$_{224}$ &110, 22 &112, 18 & 0.319 & 0.318 &  9.24 &  7.65 \\
\isotope[332][106]{Sg}$_{226}$ &114, 12 &116,  8 & 0.313 & 0.312 &  5.29 &  3.67 \\
\isotope[334][106]{Sg}$_{228}$ &104, 24 &106, 20 & 0.306 & 0.304 & 10.44 &  8.80 \\
\isotope[336][106]{Sg}$_{230}$ & 96, 32 & 98, 28 & 0.299 & 0.297 & 14.13 & 12.48 \\
\isotope[338][106]{Sg}$_{232}$ & 90, 36 & 92, 32 & 0.291 & 0.288 & 16.31 & 14.63 \\
\isotope[340][106]{Sg}$_{234}$ & 86, 36 & 88, 32 & 0.280 & 0.278 & 16.89 & 15.16 \\
\isotope[342][106]{Sg}$_{236}$ & 84, 32 & 86, 28 & 0.268 & 0.265 & 15.73 & 13.90 \\
\isotope[344][106]{Sg}$_{238}$ & 84, 24 & 86, 20 & 0.253 & 0.251 & 12.52 & 10.57 \\
\isotope[346][106]{Sg}$_{240}$ & 86, 12 & 88,  8 & 0.238 & 0.237 &  6.87 &  4.77 \\
\isotope[348][106]{Sg}$_{242}$ & 72, 26 & 74, 22 & 0.226 & 0.224 & 15.13 & 12.97 \\
\isotope[350][106]{Sg}$_{244}$ & 60, 36 & 62, 32 & 0.216 & 0.213 & 21.95 & 19.77 \\
\isotope[352][106]{Sg}$_{246}$ & 50, 42 & 52, 38 & 0.205 & 0.201 & 27.19 & 24.98 \\
\isotope[354][106]{Sg}$_{248}$ & 42, 44 & 44, 40 & 0.191 & 0.187 & 30.75 & 28.46 \\
\isotope[356][106]{Sg}$_{250}$ & 36, 42 & 38, 38 & 0.174 & 0.169 & 32.48 & 30.00 \\
\isotope[358][106]{Sg}$_{252}$ & 32, 36 & 34, 32 & 0.152 & 0.147 & 31.89 & 29.03 \\
\isotope[360][106]{Sg}$_{254}$ & 30, 26 & 32, 22 & 0.125 & 0.122 & 27.72 & 24.11 \\
\isotope[362][106]{Sg}$_{256}$ & 30, 12 & 32,  8 & 0.098 & 0.095 & 16.71 & 11.74 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[192][108]{Hs}$_{84}$ & 38, 12 & 40,  8 & 0.193 & 0.191 & 13.90 &  9.72 \\
 \isotope[194][108]{Hs}$_{86}$ & 44, 14 & 46, 10 & 0.222 & 0.219 & 13.90 & 10.28 \\
 \isotope[196][108]{Hs}$_{88}$ & 52, 12 & 54,  8 & 0.248 & 0.246 & 10.71 &  7.46 \\
 \isotope[198][108]{Hs}$_{90}$ & 54, 16 & 56, 12 & 0.266 & 0.263 & 13.05 & 10.05 \\
 \isotope[200][108]{Hs}$_{92}$ & 58, 16 & 60, 12 & 0.281 & 0.279 & 12.30 &  9.47 \\
 \isotope[202][108]{Hs}$_{94}$ & 64, 12 & 66,  8 & 0.294 & 0.292 &  8.95 &  6.22 \\
 \isotope[204][108]{Hs}$_{96}$ & 62, 18 & 64, 14 & 0.301 & 0.298 & 12.79 & 10.16 \\
 \isotope[206][108]{Hs}$_{98}$ & 62, 20 & 64, 16 & 0.305 & 0.302 & 13.90 & 11.33 \\
\isotope[208][108]{Hs}$_{100}$ & 64, 18 & 66, 14 & 0.307 & 0.304 & 12.45 &  9.89 \\
\isotope[210][108]{Hs}$_{102}$ & 68, 12 & 70,  8 & 0.306 & 0.304 &  8.48 &  5.89 \\
\isotope[212][108]{Hs}$_{104}$ & 62, 20 & 64, 16 & 0.302 & 0.299 & 13.90 & 11.33 \\
\isotope[214][108]{Hs}$_{106}$ & 58, 24 & 60, 20 & 0.297 & 0.294 & 16.85 & 14.27 \\
\isotope[216][108]{Hs}$_{108}$ & 56, 24 & 58, 20 & 0.289 & 0.285 & 17.30 & 14.66 \\
\isotope[218][108]{Hs}$_{110}$ & 56, 20 & 58, 16 & 0.277 & 0.273 & 15.08 & 12.30 \\
\isotope[220][108]{Hs}$_{112}$ & 58, 12 & 60,  8 & 0.262 & 0.260 &  9.75 &  6.79 \\
\isotope[222][108]{Hs}$_{114}$ & 48, 22 & 50, 18 & 0.250 & 0.247 & 18.22 & 15.21 \\
\isotope[224][108]{Hs}$_{116}$ & 40, 28 & 42, 24 & 0.239 & 0.234 & 24.35 & 21.31 \\
\isotope[226][108]{Hs}$_{118}$ & 34, 30 & 36, 26 & 0.224 & 0.218 & 28.00 & 24.85 \\
\isotope[228][108]{Hs}$_{120}$ & 30, 28 & 32, 24 & 0.203 & 0.196 & 28.90 & 25.45 \\
\isotope[230][108]{Hs}$_{122}$ & 28, 22 & 30, 18 & 0.175 & 0.170 & 26.19 & 22.11 \\
\isotope[232][108]{Hs}$_{124}$ & 28, 12 & 30,  8 & 0.144 & 0.141 & 17.60 & 12.38 \\
                               &        &        &       &       &       &       \\

\isotope[236][108]{Hs}$_{128}$ & 40, 12 & 42,  8 & 0.162 & 0.160 & 13.33 &  9.32 \\
\isotope[238][108]{Hs}$_{130}$ & 48, 14 & 50, 10 & 0.192 & 0.190 & 12.95 &  9.57 \\
\isotope[240][108]{Hs}$_{132}$ & 58, 12 & 60,  8 & 0.220 & 0.218 &  9.75 &  6.79 \\
\isotope[242][108]{Hs}$_{134}$ & 62, 16 & 64, 12 & 0.241 & 0.239 & 11.64 &  8.95 \\
\isotope[244][108]{Hs}$_{136}$ & 68, 16 & 70, 12 & 0.259 & 0.257 & 10.76 &  8.27 \\
\isotope[246][108]{Hs}$_{138}$ & 76, 12 & 78,  8 & 0.276 & 0.275 &  7.68 &  5.33 \\
\isotope[248][108]{Hs}$_{140}$ & 76, 18 & 78, 14 & 0.288 & 0.286 & 10.77 &  8.54 \\
\isotope[250][108]{Hs}$_{142}$ & 78, 20 & 80, 16 & 0.298 & 0.296 & 11.49 &  9.34 \\
\isotope[252][108]{Hs}$_{144}$ & 82, 18 & 84, 14 & 0.305 & 0.304 & 10.09 &  7.99 \\
\isotope[254][108]{Hs}$_{146}$ & 88, 12 & 90,  8 & 0.312 & 0.311 &  6.72 &  4.67 \\
\isotope[256][108]{Hs}$_{148}$ & 84, 20 & 86, 16 & 0.314 & 0.313 & 10.78 &  8.76 \\
\isotope[258][108]{Hs}$_{150}$ & 82, 24 & 84, 20 & 0.316 & 0.314 & 12.77 & 10.78 \\
\isotope[260][108]{Hs}$_{152}$ & 82, 24 & 84, 20 & 0.315 & 0.313 & 12.77 & 10.78 \\
\isotope[262][108]{Hs}$_{154}$ & 84, 20 & 86, 16 & 0.312 & 0.310 & 10.78 &  8.76 \\
\isotope[264][108]{Hs}$_{156}$ & 88, 12 & 90,  8 & 0.308 & 0.307 &  6.72 &  4.67 \\
\isotope[266][108]{Hs}$_{158}$ & 80, 22 & 82, 18 & 0.302 & 0.300 & 12.15 & 10.09 \\
\isotope[268][108]{Hs}$_{160}$ & 74, 28 & 76, 24 & 0.296 & 0.293 & 15.67 & 13.60 \\
\isotope[270][108]{Hs}$_{162}$ & 70, 30 & 72, 26 & 0.288 & 0.285 & 17.24 & 15.13 \\
\isotope[272][108]{Hs}$_{164}$ & 68, 28 & 70, 24 & 0.276 & 0.273 & 16.74 & 14.54 \\
\isotope[274][108]{Hs}$_{166}$ & 68, 22 & 70, 18 & 0.262 & 0.260 & 13.90 & 11.55 \\
\isotope[276][108]{Hs}$_{168}$ & 70, 12 & 72,  8 & 0.247 & 0.246 &  8.27 &  5.74 \\
\isotope[278][108]{Hs}$_{170}$ & 58, 24 & 60, 20 & 0.235 & 0.232 & 16.85 & 14.27 \\
\isotope[280][108]{Hs}$_{172}$ & 48, 32 & 50, 28 & 0.224 & 0.220 & 23.57 & 20.98 \\
\isotope[282][108]{Hs}$_{174}$ & 40, 36 & 42, 32 & 0.212 & 0.207 & 28.30 & 25.66 \\
\isotope[284][108]{Hs}$_{176}$ & 34, 36 & 36, 32 & 0.195 & 0.190 & 30.92 & 28.11 \\
\isotope[286][108]{Hs}$_{178}$ & 30, 32 & 32, 28 & 0.173 & 0.168 & 31.03 & 27.87 \\
\isotope[288][108]{Hs}$_{180}$ & 28, 24 & 30, 20 & 0.146 & 0.141 & 27.55 & 23.66 \\
\isotope[290][108]{Hs}$_{182}$ & 28, 12 & 30,  8 & 0.116 & 0.113 & 17.60 & 12.38 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[294][108]{Hs}$_{186}$ & 42, 12 & 44,  8 & 0.136 & 0.134 & 12.81 &  8.95 \\
\isotope[296][108]{Hs}$_{188}$ & 52, 14 & 54, 10 & 0.165 & 0.163 & 12.12 &  8.95 \\
\isotope[298][108]{Hs}$_{190}$ & 64, 12 & 66,  8 & 0.192 & 0.191 &  8.95 &  6.22 \\
\isotope[300][108]{Hs}$_{192}$ & 70, 16 & 72, 12 & 0.214 & 0.213 & 10.49 &  8.06 \\
\isotope[302][108]{Hs}$_{194}$ & 78, 16 & 80, 12 & 0.235 & 0.233 &  9.55 &  7.33 \\
\isotope[304][108]{Hs}$_{196}$ & 88, 12 & 90,  8 & 0.254 & 0.253 &  6.72 &  4.67 \\
\isotope[306][108]{Hs}$_{198}$ & 90, 18 & 92, 14 & 0.268 & 0.267 &  9.30 &  7.37 \\
\isotope[308][108]{Hs}$_{200}$ & 94, 20 & 96, 16 & 0.281 & 0.280 &  9.78 &  7.94 \\
\isotope[310][108]{Hs}$_{202}$ &100, 18 &102, 14 & 0.293 & 0.292 &  8.47 &  6.71 \\
\isotope[312][108]{Hs}$_{204}$ &108, 12 &110,  8 & 0.304 & 0.303 &  5.57 &  3.86 \\
\isotope[314][108]{Hs}$_{206}$ &106, 20 &108, 16 & 0.311 & 0.309 &  8.80 &  7.14 \\
\isotope[316][108]{Hs}$_{208}$ &106, 24 &108, 20 & 0.317 & 0.315 & 10.27 &  8.65 \\
\isotope[318][108]{Hs}$_{210}$ &108, 24 &110, 20 & 0.321 & 0.320 & 10.10 &  8.51 \\
\isotope[320][108]{Hs}$_{212}$ &112, 20 &114, 16 & 0.324 & 0.323 &  8.38 &  6.80 \\
\isotope[322][108]{Hs}$_{214}$ &118, 12 &120,  8 & 0.326 & 0.326 &  5.13 &  3.55 \\
\isotope[324][108]{Hs}$_{216}$ &112, 22 &114, 18 & 0.326 & 0.325 &  9.09 &  7.53 \\
\isotope[326][108]{Hs}$_{218}$ &108, 28 &110, 24 & 0.325 & 0.323 & 11.49 &  9.94 \\
\isotope[328][108]{Hs}$_{220}$ &106, 30 &108, 26 & 0.323 & 0.321 & 12.36 & 10.81 \\
\isotope[330][108]{Hs}$_{222}$ &106, 28 &108, 24 & 0.319 & 0.317 & 11.68 & 10.10 \\
\isotope[332][108]{Hs}$_{224}$ &108, 22 &110, 18 & 0.313 & 0.312 &  9.39 &  7.78 \\
\isotope[334][108]{Hs}$_{226}$ &112, 12 &114,  8 & 0.307 & 0.306 &  5.38 &  3.73 \\
\isotope[336][108]{Hs}$_{228}$ &102, 24 &104, 20 & 0.300 & 0.299 & 10.62 &  8.95 \\
\isotope[338][108]{Hs}$_{230}$ & 94, 32 & 96, 28 & 0.293 & 0.291 & 14.38 & 12.69 \\
\isotope[340][108]{Hs}$_{232}$ & 88, 36 & 90, 32 & 0.285 & 0.283 & 16.60 & 14.89 \\
\isotope[342][108]{Hs}$_{234}$ & 84, 36 & 86, 32 & 0.275 & 0.273 & 17.20 & 15.44 \\
\isotope[344][108]{Hs}$_{236}$ & 82, 32 & 84, 28 & 0.262 & 0.260 & 16.03 & 14.17 \\
\isotope[346][108]{Hs}$_{238}$ & 82, 24 & 84, 20 & 0.248 & 0.246 & 12.77 & 10.78 \\
\isotope[348][108]{Hs}$_{240}$ & 84, 12 & 86,  8 & 0.233 & 0.232 &  7.02 &  4.87 \\
\isotope[350][108]{Hs}$_{242}$ & 70, 26 & 72, 22 & 0.221 & 0.219 & 15.47 & 13.26 \\
\isotope[352][108]{Hs}$_{244}$ & 58, 36 & 60, 32 & 0.211 & 0.208 & 22.46 & 20.24 \\
\isotope[354][108]{Hs}$_{246}$ & 48, 42 & 50, 38 & 0.200 & 0.196 & 27.84 & 25.60 \\
\isotope[356][108]{Hs}$_{248}$ & 40, 44 & 42, 40 & 0.187 & 0.182 & 31.54 & 29.21 \\
\isotope[358][108]{Hs}$_{250}$ & 34, 42 & 36, 38 & 0.169 & 0.165 & 33.39 & 30.87 \\
\isotope[360][108]{Hs}$_{252}$ & 30, 36 & 32, 32 & 0.147 & 0.143 & 32.92 & 30.00 \\
\isotope[362][108]{Hs}$_{254}$ & 28, 26 & 30, 22 & 0.121 & 0.117 & 28.82 & 25.11 \\
\isotope[364][108]{Hs}$_{256}$ & 28, 12 & 30,  8 & 0.093 & 0.090 & 17.60 & 12.38 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[194][110]{Ds}$_{84}$ & 38,  8 & 40,  4 & 0.182 & 0.180 & 10.16 &  5.69 \\
 \isotope[196][110]{Ds}$_{86}$ & 44, 10 & 46,  6 & 0.211 & 0.208 & 10.68 &  6.85 \\
 \isotope[198][110]{Ds}$_{88}$ & 52,  8 & 54,  4 & 0.237 & 0.236 &  7.72 &  4.31 \\
 \isotope[200][110]{Ds}$_{90}$ & 54, 12 & 56,  8 & 0.255 & 0.252 & 10.37 &  7.22 \\
 \isotope[202][110]{Ds}$_{92}$ & 58, 12 & 60,  8 & 0.270 & 0.268 &  9.75 &  6.79 \\
 \isotope[204][110]{Ds}$_{94}$ & 64,  8 & 66,  4 & 0.283 & 0.282 &  6.40 &  3.57 \\
 \isotope[206][110]{Ds}$_{96}$ & 62, 14 & 64, 10 & 0.289 & 0.287 & 10.44 &  7.70 \\
 \isotope[208][110]{Ds}$_{98}$ & 62, 16 & 64, 12 & 0.293 & 0.291 & 11.64 &  8.95 \\
\isotope[210][110]{Ds}$_{100}$ & 64, 14 & 66, 10 & 0.295 & 0.293 & 10.16 &  7.49 \\
\isotope[212][110]{Ds}$_{102}$ & 68,  8 & 70,  4 & 0.295 & 0.294 &  6.05 &  3.37 \\
\isotope[214][110]{Ds}$_{104}$ & 62, 16 & 64, 12 & 0.291 & 0.288 & 11.64 &  8.95 \\
\isotope[216][110]{Ds}$_{106}$ & 58, 20 & 60, 16 & 0.285 & 0.282 & 14.66 & 11.96 \\
\isotope[218][110]{Ds}$_{108}$ & 56, 20 & 58, 16 & 0.277 & 0.273 & 15.08 & 12.30 \\
\isotope[220][110]{Ds}$_{110}$ & 56, 16 & 58, 12 & 0.265 & 0.262 & 12.67 &  9.75 \\
\isotope[222][110]{Ds}$_{112}$ & 58,  8 & 60,  4 & 0.252 & 0.250 &  7.00 &  3.90 \\
\isotope[224][110]{Ds}$_{114}$ & 48, 18 & 50, 14 & 0.238 & 0.235 & 15.71 & 12.52 \\
\isotope[226][110]{Ds}$_{116}$ & 40, 24 & 42, 20 & 0.226 & 0.221 & 22.03 & 18.77 \\
\isotope[228][110]{Ds}$_{118}$ & 34, 26 & 36, 22 & 0.210 & 0.204 & 25.74 & 22.33 \\
\isotope[230][110]{Ds}$_{120}$ & 30, 24 & 32, 20 & 0.189 & 0.183 & 26.46 & 22.69 \\
\isotope[232][110]{Ds}$_{122}$ & 28, 18 & 30, 14 & 0.162 & 0.157 & 23.14 & 18.65 \\
\isotope[234][110]{Ds}$_{124}$ & 28,  8 & 30,  4 & 0.133 & 0.131 & 13.10 &  7.37 \\
                               &        &        &       &       &       &       \\

\isotope[238][110]{Ds}$_{128}$ & 40,  8 & 42,  4 & 0.153 & 0.151 &  9.72 &  5.44 \\
\isotope[240][110]{Ds}$_{130}$ & 48, 10 & 50,  6 & 0.183 & 0.181 &  9.92 &  6.35 \\
\isotope[242][110]{Ds}$_{132}$ & 58,  8 & 60,  4 & 0.211 & 0.210 &  7.00 &  3.90 \\
\isotope[244][110]{Ds}$_{134}$ & 62, 12 & 64,  8 & 0.231 & 0.230 &  9.20 &  6.40 \\
\isotope[246][110]{Ds}$_{136}$ & 68, 12 & 70,  8 & 0.250 & 0.249 &  8.48 &  5.89 \\
\isotope[248][110]{Ds}$_{138}$ & 76,  8 & 78,  4 & 0.268 & 0.267 &  5.46 &  3.04 \\
\isotope[250][110]{Ds}$_{140}$ & 76, 14 & 78, 10 & 0.279 & 0.277 &  8.74 &  6.43 \\
\isotope[252][110]{Ds}$_{142}$ & 78, 16 & 80, 12 & 0.289 & 0.287 &  9.55 &  7.33 \\
\isotope[254][110]{Ds}$_{144}$ & 82, 14 & 84, 10 & 0.296 & 0.295 &  8.17 &  6.01 \\
\isotope[256][110]{Ds}$_{146}$ & 88,  8 & 90,  4 & 0.303 & 0.303 &  4.77 &  2.65 \\
\isotope[258][110]{Ds}$_{148}$ & 84, 16 & 86, 12 & 0.305 & 0.304 &  8.95 &  6.87 \\
\isotope[260][110]{Ds}$_{150}$ & 82, 20 & 84, 16 & 0.307 & 0.305 & 11.01 &  8.95 \\
\isotope[262][110]{Ds}$_{152}$ & 82, 20 & 84, 16 & 0.306 & 0.304 & 11.01 &  8.95 \\
\isotope[264][110]{Ds}$_{154}$ & 84, 16 & 86, 12 & 0.303 & 0.302 &  8.95 &  6.87 \\
\isotope[266][110]{Ds}$_{156}$ & 88,  8 & 90,  4 & 0.300 & 0.299 &  4.77 &  2.65 \\
\isotope[268][110]{Ds}$_{158}$ & 80, 18 & 82, 14 & 0.293 & 0.291 & 10.30 &  8.17 \\
\isotope[270][110]{Ds}$_{160}$ & 74, 24 & 76, 20 & 0.286 & 0.284 & 13.90 & 11.74 \\
\isotope[272][110]{Ds}$_{162}$ & 70, 26 & 72, 22 & 0.278 & 0.275 & 15.47 & 13.26 \\
\isotope[274][110]{Ds}$_{164}$ & 68, 24 & 70, 20 & 0.267 & 0.264 & 14.88 & 12.58 \\
\isotope[276][110]{Ds}$_{166}$ & 68, 18 & 70, 14 & 0.253 & 0.251 & 11.84 &  9.40 \\
\isotope[278][110]{Ds}$_{168}$ & 70,  8 & 72,  4 & 0.239 & 0.238 &  5.89 &  3.28 \\
\isotope[280][110]{Ds}$_{170}$ & 58, 20 & 60, 16 & 0.226 & 0.223 & 14.66 & 11.96 \\
\isotope[282][110]{Ds}$_{172}$ & 48, 28 & 50, 24 & 0.214 & 0.210 & 21.58 & 18.83 \\
\isotope[284][110]{Ds}$_{174}$ & 40, 32 & 42, 28 & 0.201 & 0.196 & 26.43 & 23.59 \\
\isotope[286][110]{Ds}$_{176}$ & 34, 32 & 36, 28 & 0.184 & 0.179 & 29.03 & 26.00 \\
\isotope[288][110]{Ds}$_{178}$ & 30, 28 & 32, 24 & 0.162 & 0.157 & 28.90 & 25.45 \\
\isotope[290][110]{Ds}$_{180}$ & 28, 20 & 30, 16 & 0.135 & 0.131 & 24.72 & 20.44 \\
\isotope[292][110]{Ds}$_{182}$ & 28,  8 & 30,  4 & 0.107 & 0.105 & 13.10 &  7.37 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[296][110]{Ds}$_{186}$ & 42,  8 & 44,  4 & 0.128 & 0.127 &  9.32 &  5.21 \\
\isotope[298][110]{Ds}$_{188}$ & 52, 10 & 54,  6 & 0.158 & 0.156 &  9.25 &  5.92 \\
\isotope[300][110]{Ds}$_{190}$ & 64,  8 & 66,  4 & 0.185 & 0.185 &  6.40 &  3.57 \\
\isotope[302][110]{Ds}$_{192}$ & 70, 12 & 72,  8 & 0.207 & 0.206 &  8.27 &  5.74 \\
\isotope[304][110]{Ds}$_{194}$ & 78, 12 & 80,  8 & 0.228 & 0.227 &  7.50 &  5.21 \\
\isotope[306][110]{Ds}$_{196}$ & 88,  8 & 90,  4 & 0.247 & 0.247 &  4.77 &  2.65 \\
\isotope[308][110]{Ds}$_{198}$ & 90, 14 & 92, 10 & 0.261 & 0.260 &  7.51 &  5.52 \\
\isotope[310][110]{Ds}$_{200}$ & 94, 16 & 96, 12 & 0.274 & 0.273 &  8.10 &  6.21 \\
\isotope[312][110]{Ds}$_{202}$ &100, 14 &102, 10 & 0.286 & 0.285 &  6.83 &  5.02 \\
\isotope[314][110]{Ds}$_{204}$ &108,  8 &110,  4 & 0.297 & 0.297 &  3.93 &  2.19 \\
\isotope[316][110]{Ds}$_{206}$ &106, 16 &108, 12 & 0.303 & 0.302 &  7.26 &  5.57 \\
\isotope[318][110]{Ds}$_{208}$ &106, 20 &108, 16 & 0.309 & 0.308 &  8.80 &  7.14 \\
\isotope[320][110]{Ds}$_{210}$ &108, 20 &110, 16 & 0.314 & 0.313 &  8.65 &  7.02 \\
\isotope[322][110]{Ds}$_{212}$ &112, 16 &114, 12 & 0.317 & 0.316 &  6.91 &  5.29 \\
\isotope[324][110]{Ds}$_{214}$ &118,  8 &120,  4 & 0.320 & 0.319 &  3.61 &  2.01 \\
\isotope[326][110]{Ds}$_{216}$ &112, 18 &114, 14 & 0.319 & 0.318 &  7.65 &  6.05 \\
\isotope[328][110]{Ds}$_{218}$ &108, 24 &110, 20 & 0.318 & 0.316 & 10.10 &  8.51 \\
\isotope[330][110]{Ds}$_{220}$ &106, 26 &108, 22 & 0.315 & 0.314 & 10.98 &  9.39 \\
\isotope[332][110]{Ds}$_{222}$ &106, 24 &108, 20 & 0.311 & 0.310 & 10.27 &  8.65 \\
\isotope[334][110]{Ds}$_{224}$ &108, 18 &110, 14 & 0.306 & 0.305 &  7.91 &  6.26 \\
\isotope[336][110]{Ds}$_{226}$ &112,  8 &114,  4 & 0.301 & 0.300 &  3.80 &  2.11 \\
\isotope[338][110]{Ds}$_{228}$ &102, 20 &104, 16 & 0.293 & 0.292 &  9.10 &  7.39 \\
\isotope[340][110]{Ds}$_{230}$ & 94, 28 & 96, 24 & 0.286 & 0.284 & 12.92 & 11.18 \\
\isotope[342][110]{Ds}$_{232}$ & 88, 32 & 90, 28 & 0.277 & 0.275 & 15.16 & 13.39 \\
\isotope[344][110]{Ds}$_{234}$ & 84, 32 & 86, 28 & 0.267 & 0.265 & 15.73 & 13.90 \\
\isotope[346][110]{Ds}$_{236}$ & 82, 28 & 84, 24 & 0.255 & 0.253 & 14.44 & 12.52 \\
\isotope[348][110]{Ds}$_{238}$ & 82, 20 & 84, 16 & 0.240 & 0.239 & 11.01 &  8.95 \\
\isotope[350][110]{Ds}$_{240}$ & 84,  8 & 86,  4 & 0.226 & 0.226 &  4.98 &  2.77 \\
\isotope[352][110]{Ds}$_{242}$ & 70, 22 & 72, 18 & 0.213 & 0.212 & 13.57 & 11.28 \\
\isotope[354][110]{Ds}$_{244}$ & 58, 32 & 60, 28 & 0.203 & 0.200 & 20.73 & 18.40 \\
\isotope[356][110]{Ds}$_{246}$ & 48, 38 & 50, 34 & 0.191 & 0.188 & 26.25 & 23.87 \\
\isotope[358][110]{Ds}$_{248}$ & 40, 40 & 42, 36 & 0.178 & 0.173 & 30.00 & 27.52 \\
\isotope[360][110]{Ds}$_{250}$ & 34, 38 & 36, 34 & 0.160 & 0.156 & 31.79 & 29.08 \\
\isotope[362][110]{Ds}$_{252}$ & 30, 32 & 32, 28 & 0.138 & 0.134 & 31.03 & 27.87 \\
\isotope[364][110]{Ds}$_{254}$ & 28, 22 & 30, 18 & 0.112 & 0.109 & 26.19 & 22.11 \\
\isotope[366][110]{Ds}$_{256}$ & 28,  8 & 30,  4 & 0.085 & 0.084 & 13.10 &  7.37 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[196][112]{Cn}$_{84}$ & 40,  0 & 28, 18 & 0.170 & 0.172 &  1.20 & 23.14 \\
 \isotope[198][112]{Cn}$_{86}$ & 46,  2 & 34, 20 & 0.198 & 0.200 &  3.07 & 21.79 \\
 \isotope[200][112]{Cn}$_{88}$ & 54,  0 & 42, 18 & 0.226 & 0.224 &  0.89 & 17.40 \\
 \isotope[202][112]{Cn}$_{90}$ & 56,  4 & 58,  0 & 0.242 & 0.241 &  4.16 &  0.83 \\
 \isotope[204][112]{Cn}$_{92}$ & 60,  4 & 62,  0 & 0.257 & 0.257 &  3.90 &  0.78 \\
 \isotope[206][112]{Cn}$_{94}$ & 66,  0 & 54, 18 & 0.272 & 0.268 &  0.74 & 14.31 \\
 \isotope[208][112]{Cn}$_{96}$ & 64,  6 & 66,  2 & 0.276 & 0.275 &  5.06 &  2.17 \\
 \isotope[210][112]{Cn}$_{98}$ & 64,  8 & 66,  4 & 0.280 & 0.279 &  6.40 &  3.57 \\
\isotope[212][112]{Cn}$_{100}$ & 66,  6 & 68,  2 & 0.283 & 0.282 &  4.92 &  2.11 \\
\isotope[214][112]{Cn}$_{102}$ & 70,  0 & 58, 18 & 0.285 & 0.280 &  0.69 & 13.51 \\
\isotope[216][112]{Cn}$_{104}$ & 64,  8 & 66,  4 & 0.277 & 0.276 &  6.40 &  3.57 \\
\isotope[218][112]{Cn}$_{106}$ & 60, 12 & 62,  8 & 0.271 & 0.269 &  9.47 &  6.59 \\
\isotope[220][112]{Cn}$_{108}$ & 58, 12 & 60,  8 & 0.262 & 0.260 &  9.75 &  6.79 \\
\isotope[222][112]{Cn}$_{110}$ & 58,  8 & 60,  4 & 0.252 & 0.250 &  7.00 &  3.90 \\
\isotope[224][112]{Cn}$_{112}$ & 60,  0 & 48, 18 & 0.241 & 0.238 &  0.81 & 15.71 \\
\isotope[226][112]{Cn}$_{114}$ & 50, 10 & 52,  6 & 0.224 & 0.222 &  9.57 &  6.12 \\
\isotope[228][112]{Cn}$_{116}$ & 42, 16 & 44, 12 & 0.209 & 0.205 & 15.95 & 12.33 \\
\isotope[230][112]{Cn}$_{118}$ & 36, 18 & 38, 14 & 0.192 & 0.188 & 19.49 & 15.61 \\
\isotope[232][112]{Cn}$_{120}$ & 32, 16 & 34, 12 & 0.171 & 0.167 & 19.53 & 15.18 \\
\isotope[234][112]{Cn}$_{122}$ & 30, 10 & 32,  6 & 0.146 & 0.143 & 14.63 &  9.43 \\
\isotope[236][112]{Cn}$_{124}$ & 30,  0 & 18, 18 & 0.121 & 0.127 &  1.58 & 30.00 \\
                               &        &        &       &       &       &       \\

\isotope[240][112]{Cn}$_{128}$ & 42,  0 & 30, 18 & 0.144 & 0.144 &  1.14 & 22.11 \\
\isotope[242][112]{Cn}$_{130}$ & 50,  2 & 38, 20 & 0.173 & 0.174 &  2.83 & 20.17 \\
\isotope[244][112]{Cn}$_{132}$ & 60,  0 & 48, 18 & 0.202 & 0.200 &  0.81 & 15.71 \\
\isotope[246][112]{Cn}$_{134}$ & 64,  4 & 66,  0 & 0.222 & 0.221 &  3.67 &  0.74 \\
\isotope[248][112]{Cn}$_{136}$ & 70,  4 & 72,  0 & 0.241 & 0.240 &  3.37 &  0.68 \\
\isotope[250][112]{Cn}$_{138}$ & 78,  0 & 66, 18 & 0.259 & 0.255 &  0.62 & 12.14 \\
\isotope[252][112]{Cn}$_{140}$ & 78,  6 & 80,  2 & 0.269 & 0.268 &  4.20 &  1.80 \\
\isotope[254][112]{Cn}$_{142}$ & 80,  8 & 82,  4 & 0.278 & 0.278 &  5.21 &  2.90 \\
\isotope[256][112]{Cn}$_{144}$ & 84,  6 & 86,  2 & 0.287 & 0.286 &  3.92 &  1.68 \\
\isotope[258][112]{Cn}$_{146}$ & 90,  0 & 78, 18 & 0.295 & 0.290 &  0.54 & 10.53 \\
\isotope[260][112]{Cn}$_{148}$ & 86,  8 & 88,  4 & 0.295 & 0.295 &  4.87 &  2.71 \\
\isotope[262][112]{Cn}$_{150}$ & 84, 12 & 86,  8 & 0.296 & 0.295 &  7.02 &  4.87 \\
\isotope[264][112]{Cn}$_{152}$ & 84, 12 & 86,  8 & 0.295 & 0.294 &  7.02 &  4.87 \\
\isotope[266][112]{Cn}$_{154}$ & 86,  8 & 88,  4 & 0.293 & 0.293 &  4.87 &  2.71 \\
\isotope[268][112]{Cn}$_{156}$ & 90,  0 & 78, 18 & 0.291 & 0.287 &  0.54 & 10.53 \\
\isotope[270][112]{Cn}$_{158}$ & 82, 10 & 84,  6 & 0.283 & 0.282 &  6.14 &  3.92 \\
\isotope[272][112]{Cn}$_{160}$ & 76, 16 & 78, 12 & 0.275 & 0.273 &  9.77 &  7.50 \\
\isotope[274][112]{Cn}$_{162}$ & 72, 18 & 74, 14 & 0.266 & 0.264 & 11.28 &  8.95 \\
\isotope[276][112]{Cn}$_{164}$ & 70, 16 & 72, 12 & 0.255 & 0.253 & 10.49 &  8.06 \\
\isotope[278][112]{Cn}$_{166}$ & 70, 10 & 72,  6 & 0.243 & 0.241 &  7.10 &  4.53 \\
\isotope[280][112]{Cn}$_{168}$ & 72,  0 & 58, 22 & 0.231 & 0.230 &  0.68 & 15.78 \\
\isotope[282][112]{Cn}$_{170}$ & 60, 12 & 62,  8 & 0.214 & 0.213 &  9.47 &  6.59 \\
\isotope[284][112]{Cn}$_{172}$ & 50, 20 & 52, 16 & 0.200 & 0.198 & 16.47 & 13.46 \\
\isotope[286][112]{Cn}$_{174}$ & 42, 24 & 44, 20 & 0.186 & 0.182 & 21.31 & 18.14 \\
\isotope[288][112]{Cn}$_{176}$ & 36, 24 & 38, 20 & 0.168 & 0.164 & 23.62 & 20.17 \\
\isotope[290][112]{Cn}$_{178}$ & 32, 20 & 34, 16 & 0.146 & 0.143 & 22.69 & 18.70 \\
\isotope[292][112]{Cn}$_{180}$ & 30, 12 & 32,  8 & 0.121 & 0.119 & 16.71 & 11.74 \\
\isotope[294][112]{Cn}$_{182}$ & 30,  0 & 18, 18 & 0.097 & 0.102 &  1.58 & 30.00 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[298][112]{Cn}$_{186}$ & 44,  0 & 32, 18 & 0.121 & 0.121 &  1.09 & 21.16 \\
\isotope[300][112]{Cn}$_{188}$ & 54,  2 & 42, 20 & 0.150 & 0.150 &  2.63 & 18.77 \\
\isotope[302][112]{Cn}$_{190}$ & 66,  0 & 54, 18 & 0.179 & 0.176 &  0.74 & 14.31 \\
\isotope[304][112]{Cn}$_{192}$ & 72,  4 & 74,  0 & 0.200 & 0.199 &  3.28 &  0.66 \\
\isotope[306][112]{Cn}$_{194}$ & 80,  4 & 82,  0 & 0.220 & 0.220 &  2.97 &  0.59 \\
\isotope[308][112]{Cn}$_{196}$ & 90,  0 & 78, 18 & 0.241 & 0.237 &  0.54 & 10.53 \\
\isotope[310][112]{Cn}$_{198}$ & 92,  6 & 94,  2 & 0.254 & 0.253 &  3.60 &  1.54 \\
\isotope[312][112]{Cn}$_{200}$ & 96,  8 & 98,  4 & 0.266 & 0.266 &  4.39 &  2.44 \\
\isotope[314][112]{Cn}$_{202}$ &102,  6 &104,  2 & 0.279 & 0.278 &  3.26 &  1.40 \\
\isotope[316][112]{Cn}$_{204}$ &110,  0 & 98, 18 & 0.291 & 0.286 &  0.45 &  8.62 \\
\isotope[318][112]{Cn}$_{206}$ &108,  8 &110,  4 & 0.296 & 0.295 &  3.93 &  2.19 \\
\isotope[320][112]{Cn}$_{208}$ &108, 12 &110,  8 & 0.301 & 0.300 &  5.57 &  3.86 \\
\isotope[322][112]{Cn}$_{210}$ &110, 12 &112,  8 & 0.306 & 0.305 &  5.47 &  3.80 \\
\isotope[324][112]{Cn}$_{212}$ &114,  8 &116,  4 & 0.310 & 0.309 &  3.73 &  2.08 \\
\isotope[326][112]{Cn}$_{214}$ &120,  0 &108, 18 & 0.313 & 0.309 &  0.41 &  7.91 \\
\isotope[328][112]{Cn}$_{216}$ &114, 10 &116,  6 & 0.311 & 0.311 &  4.52 &  2.88 \\
\isotope[330][112]{Cn}$_{218}$ &110, 16 &112, 12 & 0.309 & 0.308 &  7.02 &  5.38 \\
\isotope[332][112]{Cn}$_{220}$ &108, 18 &110, 14 & 0.307 & 0.306 &  7.91 &  6.26 \\
\isotope[334][112]{Cn}$_{222}$ &108, 16 &110, 12 & 0.303 & 0.302 &  7.14 &  5.47 \\
\isotope[336][112]{Cn}$_{224}$ &110, 10 &112,  6 & 0.298 & 0.298 &  4.68 &  2.98 \\
\isotope[338][112]{Cn}$_{226}$ &114,  0 &100, 22 & 0.294 & 0.291 &  0.43 & 10.04 \\
\isotope[340][112]{Cn}$_{228}$ &104, 12 &106,  8 & 0.285 & 0.284 &  5.77 &  4.00 \\
\isotope[342][112]{Cn}$_{230}$ & 96, 20 & 98, 16 & 0.277 & 0.275 &  9.60 &  7.80 \\
\isotope[344][112]{Cn}$_{232}$ & 90, 24 & 92, 20 & 0.268 & 0.266 & 11.82 &  9.97 \\
\isotope[346][112]{Cn}$_{234}$ & 86, 24 & 88, 20 & 0.258 & 0.256 & 12.28 & 10.36 \\
\isotope[348][112]{Cn}$_{236}$ & 84, 20 & 86, 16 & 0.245 & 0.244 & 10.78 &  8.76 \\
\isotope[350][112]{Cn}$_{238}$ & 84, 12 & 86,  8 & 0.232 & 0.231 &  7.02 &  4.87 \\
\isotope[352][112]{Cn}$_{240}$ & 86,  0 & 70, 26 & 0.220 & 0.220 &  0.57 & 15.47 \\
\isotope[354][112]{Cn}$_{242}$ & 72, 14 & 74, 10 & 0.205 & 0.203 &  9.17 &  6.75 \\
\isotope[356][112]{Cn}$_{244}$ & 60, 24 & 62, 20 & 0.192 & 0.190 & 16.41 & 13.90 \\
\isotope[358][112]{Cn}$_{246}$ & 50, 30 & 52, 26 & 0.179 & 0.176 & 21.98 & 19.37 \\
\isotope[360][112]{Cn}$_{248}$ & 42, 32 & 44, 28 & 0.165 & 0.161 & 25.66 & 22.88 \\
\isotope[362][112]{Cn}$_{250}$ & 36, 30 & 38, 26 & 0.147 & 0.143 & 27.08 & 24.01 \\
\isotope[364][112]{Cn}$_{252}$ & 32, 24 & 34, 20 & 0.125 & 0.122 & 25.45 & 21.79 \\
\isotope[366][112]{Cn}$_{254}$ & 30, 14 & 32, 10 & 0.101 & 0.098 & 18.65 & 13.90 \\
\isotope[368][112]{Cn}$_{256}$ & 30,  0 & 18, 18 & 0.078 & 0.082 &  1.58 & 30.00 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[198][114]{Fl}$_{84}$ & 30, 10 & 32,  6 & 0.154 & 0.151 & 14.63 &  9.43 \\
 \isotope[200][114]{Fl}$_{86}$ & 36, 12 & 38,  8 & 0.183 & 0.180 & 14.51 & 10.16 \\
 \isotope[202][114]{Fl}$_{88}$ & 44, 10 & 46,  6 & 0.209 & 0.206 & 10.68 &  6.85 \\
 \isotope[204][114]{Fl}$_{90}$ & 46, 14 & 48, 10 & 0.227 & 0.224 & 13.41 &  9.92 \\
 \isotope[206][114]{Fl}$_{92}$ & 50, 14 & 52, 10 & 0.242 & 0.239 & 12.52 &  9.25 \\
 \isotope[208][114]{Fl}$_{94}$ & 56, 10 & 58,  6 & 0.254 & 0.252 &  8.67 &  5.54 \\
 \isotope[210][114]{Fl}$_{96}$ & 54, 16 & 56, 12 & 0.261 & 0.258 & 13.05 & 10.05 \\
 \isotope[212][114]{Fl}$_{98}$ & 54, 18 & 56, 14 & 0.266 & 0.263 & 14.31 & 11.39 \\
\isotope[214][114]{Fl}$_{100}$ & 56, 16 & 58, 12 & 0.267 & 0.265 & 12.67 &  9.75 \\
\isotope[216][114]{Fl}$_{102}$ & 60, 10 & 62,  6 & 0.267 & 0.265 &  8.15 &  5.21 \\
\isotope[218][114]{Fl}$_{104}$ & 54, 18 & 56, 14 & 0.263 & 0.260 & 14.31 & 11.39 \\
\isotope[220][114]{Fl}$_{106}$ & 50, 22 & 52, 18 & 0.259 & 0.255 & 17.68 & 14.75 \\
\isotope[222][114]{Fl}$_{108}$ & 48, 22 & 50, 18 & 0.250 & 0.247 & 18.22 & 15.21 \\
\isotope[224][114]{Fl}$_{110}$ & 48, 18 & 50, 14 & 0.238 & 0.235 & 15.71 & 12.52 \\
\isotope[226][114]{Fl}$_{112}$ & 50, 10 & 52,  6 & 0.224 & 0.222 &  9.57 &  6.12 \\
\isotope[228][114]{Fl}$_{114}$ & 40, 20 & 42, 16 & 0.213 & 0.209 & 19.45 & 15.95 \\
\isotope[230][114]{Fl}$_{116}$ & 32, 26 & 34, 22 & 0.202 & 0.197 & 26.70 & 23.19 \\
\isotope[232][114]{Fl}$_{118}$ & 26, 28 & 28, 24 & 0.188 & 0.181 & 31.18 & 27.55 \\
\isotope[234][114]{Fl}$_{120}$ & 22, 26 & 24, 22 & 0.167 & 0.161 & 32.64 & 28.62 \\
\isotope[236][114]{Fl}$_{122}$ & 20, 20 & 22, 16 & 0.140 & 0.134 & 30.00 & 25.05 \\
\isotope[238][114]{Fl}$_{124}$ & 20, 10 & 22,  6 & 0.108 & 0.104 & 19.77 & 12.89 \\
                               &        &        &       &       &       &       \\

\isotope[242][114]{Fl}$_{128}$ & 32, 10 & 34,  6 & 0.131 & 0.128 & 13.90 &  8.95 \\
\isotope[244][114]{Fl}$_{130}$ & 40, 12 & 42,  8 & 0.160 & 0.158 & 13.33 &  9.32 \\
\isotope[246][114]{Fl}$_{132}$ & 50, 10 & 52,  6 & 0.188 & 0.186 &  9.57 &  6.12 \\
\isotope[248][114]{Fl}$_{134}$ & 54, 14 & 56, 10 & 0.209 & 0.207 & 11.74 &  8.67 \\
\isotope[250][114]{Fl}$_{136}$ & 60, 14 & 62, 10 & 0.227 & 0.225 & 10.74 &  7.92 \\
\isotope[252][114]{Fl}$_{138}$ & 68, 10 & 70,  6 & 0.244 & 0.243 &  7.29 &  4.65 \\
\isotope[254][114]{Fl}$_{140}$ & 68, 16 & 70, 12 & 0.256 & 0.254 & 10.76 &  8.27 \\
\isotope[256][114]{Fl}$_{142}$ & 70, 18 & 72, 14 & 0.266 & 0.264 & 11.55 &  9.17 \\
\isotope[258][114]{Fl}$_{144}$ & 74, 16 & 76, 12 & 0.274 & 0.272 & 10.00 &  7.68 \\
\isotope[260][114]{Fl}$_{146}$ & 80, 10 & 82,  6 & 0.280 & 0.279 &  6.29 &  4.01 \\
\isotope[262][114]{Fl}$_{148}$ & 76, 18 & 78, 14 & 0.283 & 0.281 & 10.77 &  8.54 \\
\isotope[264][114]{Fl}$_{150}$ & 74, 22 & 76, 18 & 0.284 & 0.282 & 12.97 & 10.77 \\
\isotope[266][114]{Fl}$_{152}$ & 74, 22 & 76, 18 & 0.283 & 0.281 & 12.97 & 10.77 \\
\isotope[268][114]{Fl}$_{154}$ & 76, 18 & 78, 14 & 0.280 & 0.279 & 10.77 &  8.54 \\
\isotope[270][114]{Fl}$_{156}$ & 80, 10 & 82,  6 & 0.277 & 0.276 &  6.29 &  4.01 \\
\isotope[272][114]{Fl}$_{158}$ & 72, 20 & 74, 16 & 0.271 & 0.269 & 12.29 & 10.00 \\
\isotope[274][114]{Fl}$_{160}$ & 66, 26 & 68, 22 & 0.265 & 0.262 & 16.20 & 13.90 \\
\isotope[276][114]{Fl}$_{162}$ & 62, 28 & 64, 24 & 0.257 & 0.254 & 17.96 & 15.61 \\
\isotope[278][114]{Fl}$_{164}$ & 60, 26 & 62, 22 & 0.246 & 0.243 & 17.43 & 14.97 \\
\isotope[280][114]{Fl}$_{166}$ & 60, 20 & 62, 16 & 0.232 & 0.229 & 14.27 & 11.64 \\
\isotope[282][114]{Fl}$_{168}$ & 62, 10 & 64,  6 & 0.217 & 0.215 &  7.92 &  5.06 \\
\isotope[284][114]{Fl}$_{170}$ & 50, 22 & 52, 18 & 0.205 & 0.202 & 17.68 & 14.75 \\
\isotope[286][114]{Fl}$_{172}$ & 40, 30 & 42, 26 & 0.195 & 0.191 & 25.42 & 22.48 \\
\isotope[288][114]{Fl}$_{174}$ & 32, 34 & 34, 30 & 0.183 & 0.178 & 30.97 & 28.00 \\
\isotope[290][114]{Fl}$_{176}$ & 26, 34 & 28, 30 & 0.167 & 0.161 & 34.26 & 31.10 \\
\isotope[292][114]{Fl}$_{178}$ & 22, 30 & 24, 26 & 0.145 & 0.139 & 34.89 & 31.27 \\
\isotope[294][114]{Fl}$_{180}$ & 20, 22 & 22, 18 & 0.118 & 0.113 & 31.50 & 26.85 \\
\isotope[296][114]{Fl}$_{182}$ & 20, 10 & 22,  6 & 0.087 & 0.084 & 19.77 & 12.89 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[300][114]{Fl}$_{186}$ & 34, 10 & 36,  6 & 0.110 & 0.109 & 13.24 &  8.51 \\
\isotope[302][114]{Fl}$_{188}$ & 44, 12 & 46,  8 & 0.140 & 0.138 & 12.33 &  8.61 \\
\isotope[304][114]{Fl}$_{190}$ & 56, 10 & 58,  6 & 0.167 & 0.166 &  8.67 &  5.54 \\
\isotope[306][114]{Fl}$_{192}$ & 62, 14 & 64, 10 & 0.189 & 0.187 & 10.44 &  7.70 \\
\isotope[308][114]{Fl}$_{194}$ & 70, 14 & 72, 10 & 0.209 & 0.208 &  9.40 &  6.92 \\
\isotope[310][114]{Fl}$_{196}$ & 80, 10 & 82,  6 & 0.228 & 0.227 &  6.29 &  4.01 \\
\isotope[312][114]{Fl}$_{198}$ & 82, 16 & 84, 12 & 0.243 & 0.241 &  9.14 &  7.02 \\
\isotope[314][114]{Fl}$_{200}$ & 86, 18 & 88, 14 & 0.256 & 0.254 &  9.68 &  7.67 \\
\isotope[316][114]{Fl}$_{202}$ & 92, 16 & 94, 12 & 0.267 & 0.266 &  8.25 &  6.33 \\
\isotope[318][114]{Fl}$_{204}$ &100, 10 &102,  6 & 0.278 & 0.277 &  5.11 &  3.26 \\
\isotope[320][114]{Fl}$_{206}$ & 98, 18 &100, 14 & 0.285 & 0.284 &  8.62 &  6.83 \\
\isotope[322][114]{Fl}$_{208}$ & 98, 22 &100, 18 & 0.291 & 0.289 & 10.22 &  8.47 \\
\isotope[324][114]{Fl}$_{210}$ &100, 22 &102, 18 & 0.295 & 0.294 & 10.04 &  8.32 \\
\isotope[326][114]{Fl}$_{212}$ &104, 18 &106, 14 & 0.298 & 0.297 &  8.18 &  6.47 \\
\isotope[328][114]{Fl}$_{214}$ &110, 10 &112,  6 & 0.301 & 0.300 &  4.68 &  2.98 \\
\isotope[330][114]{Fl}$_{216}$ &104, 20 &106, 16 & 0.300 & 0.299 &  8.95 &  7.26 \\
\isotope[332][114]{Fl}$_{218}$ &100, 26 &102, 22 & 0.300 & 0.298 & 11.54 &  9.87 \\
\isotope[334][114]{Fl}$_{220}$ & 98, 28 &100, 24 & 0.297 & 0.296 & 12.48 & 10.80 \\
\isotope[336][114]{Fl}$_{222}$ & 98, 26 &100, 22 & 0.293 & 0.292 & 11.74 & 10.04 \\
\isotope[338][114]{Fl}$_{224}$ &100, 20 &102, 16 & 0.288 & 0.287 &  9.26 &  7.52 \\
\isotope[340][114]{Fl}$_{226}$ &104, 10 &106,  6 & 0.282 & 0.281 &  4.93 &  3.14 \\
\isotope[342][114]{Fl}$_{228}$ & 94, 22 & 96, 18 & 0.275 & 0.274 & 10.59 &  8.78 \\
\isotope[344][114]{Fl}$_{230}$ & 86, 30 & 88, 26 & 0.268 & 0.266 & 14.68 & 12.85 \\
\isotope[346][114]{Fl}$_{232}$ & 80, 34 & 82, 30 & 0.261 & 0.258 & 17.10 & 15.25 \\
\isotope[348][114]{Fl}$_{234}$ & 76, 34 & 78, 30 & 0.250 & 0.248 & 17.78 & 15.86 \\
\isotope[350][114]{Fl}$_{236}$ & 74, 30 & 76, 26 & 0.238 & 0.235 & 16.52 & 14.49 \\
\isotope[352][114]{Fl}$_{238}$ & 74, 22 & 76, 18 & 0.223 & 0.221 & 12.97 & 10.77 \\
\isotope[354][114]{Fl}$_{240}$ & 76, 10 & 78,  6 & 0.208 & 0.208 &  6.59 &  4.20 \\
\isotope[356][114]{Fl}$_{242}$ & 62, 24 & 64, 20 & 0.197 & 0.195 & 16.00 & 13.54 \\
\isotope[358][114]{Fl}$_{244}$ & 50, 34 & 52, 30 & 0.187 & 0.184 & 23.87 & 21.40 \\
\isotope[360][114]{Fl}$_{246}$ & 40, 40 & 42, 36 & 0.177 & 0.173 & 30.00 & 27.52 \\
\isotope[362][114]{Fl}$_{248}$ & 32, 42 & 34, 38 & 0.164 & 0.160 & 34.34 & 31.79 \\
\isotope[364][114]{Fl}$_{250}$ & 26, 40 & 28, 36 & 0.147 & 0.142 & 36.78 & 34.00 \\
\isotope[366][114]{Fl}$_{252}$ & 22, 34 & 24, 30 & 0.126 & 0.121 & 36.81 & 33.54 \\
\isotope[368][114]{Fl}$_{254}$ & 20, 24 & 22, 20 & 0.099 & 0.094 & 32.87 & 28.50 \\
\isotope[370][114]{Fl}$_{256}$ & 20, 10 & 22,  6 & 0.070 & 0.067 & 19.77 & 12.89 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[200][116]{Lv}$_{84}$ & 22, 16 & 24, 12 & 0.142 & 0.136 & 25.05 & 19.67 \\
 \isotope[202][116]{Lv}$_{86}$ & 28, 18 & 30, 14 & 0.170 & 0.165 & 23.14 & 18.65 \\
 \isotope[204][116]{Lv}$_{88}$ & 36, 16 & 38, 12 & 0.193 & 0.190 & 17.93 & 13.90 \\
 \isotope[206][116]{Lv}$_{90}$ & 38, 20 & 40, 16 & 0.213 & 0.208 & 20.17 & 16.56 \\
 \isotope[208][116]{Lv}$_{92}$ & 42, 20 & 44, 16 & 0.227 & 0.223 & 18.77 & 15.39 \\
 \isotope[210][116]{Lv}$_{94}$ & 48, 16 & 50, 12 & 0.238 & 0.235 & 14.36 & 11.08 \\
 \isotope[212][116]{Lv}$_{96}$ & 46, 22 & 48, 18 & 0.247 & 0.243 & 18.80 & 15.71 \\
 \isotope[214][116]{Lv}$_{98}$ & 46, 24 & 48, 20 & 0.252 & 0.248 & 20.00 & 17.00 \\
\isotope[216][116]{Lv}$_{100}$ & 48, 22 & 50, 18 & 0.253 & 0.249 & 18.22 & 15.21 \\
\isotope[218][116]{Lv}$_{102}$ & 52, 16 & 54, 12 & 0.250 & 0.247 & 13.46 & 10.37 \\
\isotope[220][116]{Lv}$_{104}$ & 46, 24 & 48, 20 & 0.250 & 0.245 & 20.00 & 17.00 \\
\isotope[222][116]{Lv}$_{106}$ & 42, 28 & 44, 24 & 0.247 & 0.242 & 23.59 & 20.63 \\
\isotope[224][116]{Lv}$_{108}$ & 40, 28 & 42, 24 & 0.239 & 0.234 & 24.35 & 21.31 \\
\isotope[226][116]{Lv}$_{110}$ & 40, 24 & 42, 20 & 0.226 & 0.221 & 22.03 & 18.77 \\
\isotope[228][116]{Lv}$_{112}$ & 42, 16 & 44, 12 & 0.209 & 0.205 & 15.95 & 12.33 \\
\isotope[230][116]{Lv}$_{114}$ & 32, 26 & 34, 22 & 0.202 & 0.197 & 26.70 & 23.19 \\
\isotope[232][116]{Lv}$_{116}$ & 24, 32 & 26, 28 & 0.195 & 0.188 & 34.55 & 31.18 \\
\isotope[234][116]{Lv}$_{118}$ & 18, 34 & 20, 30 & 0.183 & 0.175 & 39.71 & 36.34 \\
\isotope[236][116]{Lv}$_{120}$ & 14, 32 & 16, 28 & 0.164 & 0.155 & 42.22 & 38.57 \\
\isotope[238][116]{Lv}$_{122}$ & 12, 26 & 14, 22 & 0.136 & 0.127 & 41.42 & 36.93 \\
\isotope[240][116]{Lv}$_{124}$ & 12, 16 & 14, 12 & 0.100 & 0.093 & 34.40 & 27.64 \\
                               &        &        &       &       &       &       \\

\isotope[244][116]{Lv}$_{128}$ & 24, 16 & 26, 12 & 0.120 & 0.116 & 23.72 & 18.58 \\
\isotope[246][116]{Lv}$_{130}$ & 32, 18 & 34, 14 & 0.149 & 0.146 & 21.16 & 17.00 \\
\isotope[248][116]{Lv}$_{132}$ & 42, 16 & 44, 12 & 0.175 & 0.172 & 15.95 & 12.33 \\
\isotope[250][116]{Lv}$_{134}$ & 46, 20 & 48, 16 & 0.197 & 0.194 & 17.55 & 14.36 \\
\isotope[252][116]{Lv}$_{136}$ & 52, 20 & 54, 16 & 0.215 & 0.212 & 15.98 & 13.05 \\
\isotope[254][116]{Lv}$_{138}$ & 60, 16 & 62, 12 & 0.230 & 0.228 & 11.96 &  9.20 \\
\isotope[256][116]{Lv}$_{140}$ & 60, 22 & 62, 18 & 0.243 & 0.240 & 15.36 & 12.79 \\
\isotope[258][116]{Lv}$_{142}$ & 62, 24 & 64, 20 & 0.253 & 0.251 & 16.00 & 13.54 \\
\isotope[260][116]{Lv}$_{144}$ & 66, 22 & 68, 18 & 0.261 & 0.258 & 14.24 & 11.84 \\
\isotope[262][116]{Lv}$_{146}$ & 72, 16 & 74, 12 & 0.266 & 0.264 & 10.24 &  7.87 \\
\isotope[264][116]{Lv}$_{148}$ & 68, 24 & 70, 20 & 0.270 & 0.267 & 14.88 & 12.58 \\
\isotope[266][116]{Lv}$_{150}$ & 66, 28 & 68, 24 & 0.272 & 0.269 & 17.13 & 14.88 \\
\isotope[268][116]{Lv}$_{152}$ & 66, 28 & 68, 24 & 0.272 & 0.269 & 17.13 & 14.88 \\
\isotope[270][116]{Lv}$_{154}$ & 68, 24 & 70, 20 & 0.268 & 0.265 & 14.88 & 12.58 \\
\isotope[272][116]{Lv}$_{156}$ & 72, 16 & 74, 12 & 0.263 & 0.261 & 10.24 &  7.87 \\
\isotope[274][116]{Lv}$_{158}$ & 64, 26 & 66, 22 & 0.259 & 0.256 & 16.59 & 14.24 \\
\isotope[276][116]{Lv}$_{160}$ & 58, 32 & 60, 28 & 0.255 & 0.251 & 20.73 & 18.40 \\
\isotope[278][116]{Lv}$_{162}$ & 54, 34 & 56, 30 & 0.247 & 0.243 & 22.69 & 20.32 \\
\isotope[280][116]{Lv}$_{164}$ & 52, 32 & 54, 28 & 0.236 & 0.232 & 22.35 & 19.87 \\
\isotope[282][116]{Lv}$_{166}$ & 52, 26 & 54, 22 & 0.221 & 0.217 & 19.37 & 16.67 \\
\isotope[284][116]{Lv}$_{168}$ & 54, 16 & 56, 12 & 0.204 & 0.202 & 13.05 & 10.05 \\
\isotope[286][116]{Lv}$_{170}$ & 42, 28 & 44, 24 & 0.196 & 0.192 & 23.59 & 20.63 \\
\isotope[288][116]{Lv}$_{172}$ & 32, 36 & 34, 32 & 0.189 & 0.183 & 31.89 & 29.03 \\
\isotope[290][116]{Lv}$_{174}$ & 24, 40 & 26, 36 & 0.179 & 0.173 & 37.97 & 35.15 \\
\isotope[292][116]{Lv}$_{176}$ & 18, 40 & 20, 36 & 0.164 & 0.157 & 41.95 & 39.05 \\
\isotope[294][116]{Lv}$_{178}$ & 14, 36 & 16, 32 & 0.143 & 0.136 & 43.73 & 40.47 \\
\isotope[296][116]{Lv}$_{180}$ & 12, 28 & 14, 24 & 0.115 & 0.108 & 42.40 & 38.21 \\
\isotope[298][116]{Lv}$_{182}$ & 12, 16 & 14, 12 & 0.080 & 0.075 & 34.40 & 27.64 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[302][116]{Lv}$_{186}$ & 26, 16 & 28, 12 & 0.102 & 0.099 & 22.52 & 17.60 \\
\isotope[304][116]{Lv}$_{188}$ & 36, 18 & 38, 14 & 0.130 & 0.128 & 19.49 & 15.61 \\
\isotope[306][116]{Lv}$_{190}$ & 48, 16 & 50, 12 & 0.156 & 0.154 & 14.36 & 11.08 \\
\isotope[308][116]{Lv}$_{192}$ & 54, 20 & 56, 16 & 0.179 & 0.177 & 15.52 & 12.67 \\
\isotope[310][116]{Lv}$_{194}$ & 62, 20 & 64, 16 & 0.199 & 0.197 & 13.90 & 11.33 \\
\isotope[312][116]{Lv}$_{196}$ & 72, 16 & 74, 12 & 0.217 & 0.215 & 10.24 &  7.87 \\
\isotope[314][116]{Lv}$_{198}$ & 74, 22 & 76, 18 & 0.232 & 0.230 & 12.97 & 10.77 \\
\isotope[316][116]{Lv}$_{200}$ & 78, 24 & 80, 20 & 0.245 & 0.243 & 13.31 & 11.24 \\
\isotope[318][116]{Lv}$_{202}$ & 84, 22 & 86, 18 & 0.256 & 0.255 & 11.66 &  9.68 \\
\isotope[320][116]{Lv}$_{204}$ & 92, 16 & 94, 12 & 0.266 & 0.265 &  8.25 &  6.33 \\
\isotope[322][116]{Lv}$_{206}$ & 90, 24 & 92, 20 & 0.274 & 0.272 & 11.82 &  9.97 \\
\isotope[324][116]{Lv}$_{208}$ & 90, 28 & 92, 24 & 0.280 & 0.278 & 13.39 & 11.60 \\
\isotope[326][116]{Lv}$_{210}$ & 92, 28 & 94, 24 & 0.285 & 0.283 & 13.15 & 11.39 \\
\isotope[328][116]{Lv}$_{212}$ & 96, 24 & 98, 20 & 0.287 & 0.286 & 11.18 &  9.43 \\
\isotope[330][116]{Lv}$_{214}$ &102, 16 &104, 12 & 0.289 & 0.288 &  7.52 &  5.77 \\
\isotope[332][116]{Lv}$_{216}$ & 96, 26 & 98, 22 & 0.290 & 0.288 & 11.95 & 10.22 \\
\isotope[334][116]{Lv}$_{218}$ & 92, 32 & 94, 28 & 0.290 & 0.287 & 14.63 & 12.92 \\
\isotope[336][116]{Lv}$_{220}$ & 90, 34 & 92, 30 & 0.288 & 0.285 & 15.61 & 13.90 \\
\isotope[338][116]{Lv}$_{222}$ & 90, 32 & 92, 28 & 0.283 & 0.281 & 14.89 & 13.15 \\
\isotope[340][116]{Lv}$_{224}$ & 92, 26 & 94, 22 & 0.277 & 0.276 & 12.38 & 10.59 \\
\isotope[342][116]{Lv}$_{226}$ & 96, 16 & 98, 12 & 0.270 & 0.269 &  7.94 &  6.09 \\
\isotope[344][116]{Lv}$_{228}$ & 86, 28 & 88, 24 & 0.265 & 0.263 & 13.90 & 12.04 \\
\isotope[346][116]{Lv}$_{230}$ & 78, 36 & 80, 32 & 0.260 & 0.257 & 18.19 & 16.34 \\
\isotope[348][116]{Lv}$_{232}$ & 72, 40 & 74, 36 & 0.252 & 0.249 & 20.79 & 18.92 \\
\isotope[350][116]{Lv}$_{234}$ & 68, 40 & 70, 36 & 0.243 & 0.239 & 21.64 & 19.70 \\
\isotope[352][116]{Lv}$_{236}$ & 66, 36 & 68, 32 & 0.230 & 0.227 & 20.54 & 18.48 \\
\isotope[354][116]{Lv}$_{238}$ & 66, 28 & 68, 24 & 0.214 & 0.212 & 17.13 & 14.88 \\
\isotope[356][116]{Lv}$_{240}$ & 68, 16 & 70, 12 & 0.198 & 0.196 & 10.76 &  8.27 \\
\isotope[358][116]{Lv}$_{242}$ & 54, 30 & 56, 26 & 0.189 & 0.186 & 20.85 & 18.35 \\
\isotope[360][116]{Lv}$_{244}$ & 42, 40 & 44, 36 & 0.182 & 0.178 & 29.21 & 26.78 \\
\isotope[362][116]{Lv}$_{246}$ & 32, 46 & 34, 42 & 0.173 & 0.169 & 35.77 & 33.39 \\
\isotope[364][116]{Lv}$_{248}$ & 24, 48 & 26, 44 & 0.162 & 0.157 & 40.61 & 38.21 \\
\isotope[366][116]{Lv}$_{250}$ & 18, 46 & 20, 42 & 0.146 & 0.140 & 43.76 & 41.23 \\
\isotope[368][116]{Lv}$_{252}$ & 14, 40 & 16, 36 & 0.124 & 0.119 & 45.01 & 42.07 \\
\isotope[370][116]{Lv}$_{254}$ & 12, 30 & 14, 26 & 0.097 & 0.091 & 43.29 & 39.37 \\
\isotope[372][116]{Lv}$_{256}$ & 12, 16 & 14, 12 & 0.064 & 0.060 & 34.40 & 27.64 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[202][118]{Og}$_{84}$ & 16, 18 & 18, 14 & 0.127 & 0.120 & 31.84 & 26.11 \\
 \isotope[204][118]{Og}$_{86}$ & 22, 20 & 24, 16 & 0.154 & 0.148 & 28.50 & 23.72 \\
 \isotope[206][118]{Og}$_{88}$ & 30, 18 & 32, 14 & 0.176 & 0.171 & 22.11 & 17.78 \\
 \isotope[208][118]{Og}$_{90}$ & 32, 22 & 34, 18 & 0.196 & 0.191 & 24.11 & 20.29 \\
 \isotope[210][118]{Og}$_{92}$ & 36, 22 & 38, 18 & 0.210 & 0.205 & 22.33 & 18.74 \\
 \isotope[212][118]{Og}$_{94}$ & 42, 18 & 44, 14 & 0.220 & 0.216 & 17.40 & 13.90 \\
 \isotope[214][118]{Og}$_{96}$ & 40, 24 & 42, 20 & 0.230 & 0.225 & 22.03 & 18.77 \\
 \isotope[216][118]{Og}$_{98}$ & 40, 26 & 42, 22 & 0.235 & 0.230 & 23.22 & 20.08 \\
\isotope[218][118]{Og}$_{100}$ & 42, 24 & 44, 20 & 0.236 & 0.231 & 21.31 & 18.14 \\
\isotope[220][118]{Og}$_{102}$ & 46, 18 & 48, 14 & 0.232 & 0.229 & 16.24 & 12.95 \\
\isotope[222][118]{Og}$_{104}$ & 40, 26 & 42, 22 & 0.233 & 0.228 & 23.22 & 20.08 \\
\isotope[224][118]{Og}$_{106}$ & 36, 30 & 38, 26 & 0.231 & 0.225 & 27.08 & 24.01 \\
\isotope[226][118]{Og}$_{108}$ & 34, 30 & 36, 26 & 0.224 & 0.218 & 28.00 & 24.85 \\
\isotope[228][118]{Og}$_{110}$ & 34, 26 & 36, 22 & 0.210 & 0.204 & 25.74 & 22.33 \\
\isotope[230][118]{Og}$_{112}$ & 36, 18 & 38, 14 & 0.192 & 0.188 & 19.49 & 15.61 \\
\isotope[232][118]{Og}$_{114}$ & 26, 28 & 28, 24 & 0.188 & 0.181 & 31.18 & 27.55 \\
\isotope[234][118]{Og}$_{116}$ & 18, 34 & 20, 30 & 0.183 & 0.175 & 39.71 & 36.34 \\
\isotope[236][118]{Og}$_{118}$ & 12, 36 & 14, 32 & 0.173 & 0.164 & 45.49 & 42.22 \\
\isotope[238][118]{Og}$_{120}$ &  8, 34 & 10, 30 & 0.155 & 0.145 & 48.84 & 45.37 \\
\isotope[240][118]{Og}$_{122}$ &  6, 28 &  8, 24 & 0.127 & 0.117 & 49.43 & 45.20 \\
\isotope[242][118]{Og}$_{124}$ &  6, 18 &  8, 14 & 0.089 & 0.080 & 44.92 & 38.21 \\
                               &        &        &       &       &       &       \\

\isotope[246][118]{Og}$_{128}$ & 18, 18 & 20, 14 & 0.108 & 0.103 & 30.00 & 24.50 \\
\isotope[248][118]{Og}$_{130}$ & 26, 20 & 28, 16 & 0.136 & 0.132 & 25.87 & 21.43 \\
\isotope[250][118]{Og}$_{132}$ & 36, 18 & 38, 14 & 0.161 & 0.157 & 19.49 & 15.61 \\
\isotope[252][118]{Og}$_{134}$ & 40, 22 & 42, 18 & 0.183 & 0.179 & 20.78 & 17.40 \\
\isotope[254][118]{Og}$_{136}$ & 46, 22 & 48, 18 & 0.200 & 0.197 & 18.80 & 15.71 \\
\isotope[256][118]{Og}$_{138}$ & 54, 18 & 56, 14 & 0.215 & 0.213 & 14.31 & 11.39 \\
\isotope[258][118]{Og}$_{140}$ & 54, 24 & 56, 20 & 0.229 & 0.226 & 17.78 & 15.08 \\
\isotope[260][118]{Og}$_{142}$ & 56, 26 & 58, 22 & 0.239 & 0.236 & 18.35 & 15.78 \\
\isotope[262][118]{Og}$_{144}$ & 60, 24 & 62, 20 & 0.246 & 0.243 & 16.41 & 13.90 \\
\isotope[264][118]{Og}$_{146}$ & 66, 18 & 68, 14 & 0.251 & 0.248 & 12.14 &  9.64 \\
\isotope[266][118]{Og}$_{148}$ & 62, 26 & 64, 22 & 0.255 & 0.252 & 17.00 & 14.59 \\
\isotope[268][118]{Og}$_{150}$ & 60, 30 & 62, 26 & 0.258 & 0.255 & 19.34 & 17.00 \\
\isotope[270][118]{Og}$_{152}$ & 60, 30 & 62, 26 & 0.258 & 0.254 & 19.34 & 17.00 \\
\isotope[272][118]{Og}$_{154}$ & 62, 26 & 64, 22 & 0.254 & 0.251 & 17.00 & 14.59 \\
\isotope[274][118]{Og}$_{156}$ & 66, 18 & 68, 14 & 0.247 & 0.245 & 12.14 &  9.64 \\
\isotope[276][118]{Og}$_{158}$ & 58, 28 & 60, 24 & 0.245 & 0.242 & 18.87 & 16.41 \\
\isotope[278][118]{Og}$_{160}$ & 52, 34 & 54, 30 & 0.241 & 0.237 & 23.26 & 20.85 \\
\isotope[280][118]{Og}$_{162}$ & 48, 36 & 50, 32 & 0.235 & 0.230 & 25.39 & 22.95 \\
\isotope[282][118]{Og}$_{164}$ & 46, 34 & 48, 30 & 0.223 & 0.219 & 25.17 & 22.60 \\
\isotope[284][118]{Og}$_{166}$ & 46, 28 & 48, 24 & 0.208 & 0.204 & 22.21 & 19.39 \\
\isotope[286][118]{Og}$_{168}$ & 48, 18 & 50, 14 & 0.189 & 0.187 & 15.71 & 12.52 \\
\isotope[288][118]{Og}$_{170}$ & 36, 30 & 38, 26 & 0.183 & 0.179 & 27.08 & 24.01 \\
\isotope[290][118]{Og}$_{172}$ & 26, 38 & 28, 34 & 0.178 & 0.172 & 35.99 & 33.10 \\
\isotope[292][118]{Og}$_{174}$ & 18, 42 & 20, 38 & 0.170 & 0.163 & 42.60 & 39.83 \\
\isotope[294][118]{Og}$_{176}$ & 12, 42 & 14, 38 & 0.157 & 0.149 & 47.19 & 44.39 \\
\isotope[296][118]{Og}$_{178}$ &  8, 38 & 10, 34 & 0.136 & 0.128 & 49.84 & 46.76 \\
\isotope[298][118]{Og}$_{180}$ &  6, 30 &  8, 26 & 0.108 & 0.100 & 50.03 & 46.10 \\
\isotope[300][118]{Og}$_{182}$ &  6, 18 &  8, 14 & 0.071 & 0.064 & 44.92 & 38.21 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[304][118]{Og}$_{186}$ & 20, 18 & 22, 14 & 0.091 & 0.088 & 28.35 & 23.07 \\
\isotope[306][118]{Og}$_{188}$ & 30, 20 & 32, 16 & 0.119 & 0.116 & 23.66 & 19.53 \\
\isotope[308][118]{Og}$_{190}$ & 42, 18 & 44, 14 & 0.145 & 0.142 & 17.40 & 13.90 \\
\isotope[310][118]{Og}$_{192}$ & 48, 22 & 50, 18 & 0.167 & 0.164 & 18.22 & 15.21 \\
\isotope[312][118]{Og}$_{194}$ & 56, 22 & 58, 18 & 0.187 & 0.184 & 16.21 & 13.51 \\
\isotope[314][118]{Og}$_{196}$ & 66, 18 & 68, 14 & 0.204 & 0.203 & 12.14 &  9.64 \\
\isotope[316][118]{Og}$_{198}$ & 68, 24 & 70, 20 & 0.220 & 0.218 & 14.88 & 12.58 \\
\isotope[318][118]{Og}$_{200}$ & 72, 26 & 74, 22 & 0.233 & 0.231 & 15.13 & 12.97 \\
\isotope[320][118]{Og}$_{202}$ & 78, 24 & 80, 20 & 0.244 & 0.242 & 13.31 & 11.24 \\
\isotope[322][118]{Og}$_{204}$ & 86, 18 & 88, 14 & 0.254 & 0.252 &  9.68 &  7.67 \\
\isotope[324][118]{Og}$_{206}$ & 84, 26 & 86, 22 & 0.262 & 0.260 & 13.35 & 11.43 \\
\isotope[326][118]{Og}$_{208}$ & 84, 30 & 86, 26 & 0.268 & 0.266 & 14.96 & 13.10 \\
\isotope[328][118]{Og}$_{210}$ & 86, 30 & 88, 26 & 0.273 & 0.271 & 14.68 & 12.85 \\
\isotope[330][118]{Og}$_{212}$ & 90, 26 & 92, 22 & 0.275 & 0.273 & 12.61 & 10.79 \\
\isotope[332][118]{Og}$_{214}$ & 96, 18 & 98, 14 & 0.276 & 0.275 &  8.78 &  6.95 \\
\isotope[334][118]{Og}$_{216}$ & 90, 28 & 92, 24 & 0.277 & 0.276 & 13.39 & 11.60 \\
\isotope[336][118]{Og}$_{218}$ & 86, 34 & 88, 30 & 0.278 & 0.276 & 16.18 & 14.41 \\
\isotope[338][118]{Og}$_{220}$ & 84, 36 & 86, 32 & 0.276 & 0.274 & 17.20 & 15.44 \\
\isotope[340][118]{Og}$_{222}$ & 84, 34 & 86, 30 & 0.272 & 0.270 & 16.47 & 14.68 \\
\isotope[342][118]{Og}$_{224}$ & 86, 28 & 88, 24 & 0.265 & 0.263 & 13.90 & 12.04 \\
\isotope[344][118]{Og}$_{226}$ & 90, 18 & 92, 14 & 0.258 & 0.257 &  9.30 &  7.37 \\
\isotope[346][118]{Og}$_{228}$ & 80, 30 & 82, 26 & 0.253 & 0.251 & 15.55 & 13.62 \\
\isotope[348][118]{Og}$_{230}$ & 72, 38 & 74, 34 & 0.249 & 0.246 & 20.06 & 18.14 \\
\isotope[350][118]{Og}$_{232}$ & 66, 42 & 68, 38 & 0.242 & 0.239 & 22.82 & 20.89 \\
\isotope[352][118]{Og}$_{234}$ & 62, 42 & 64, 38 & 0.232 & 0.229 & 23.78 & 21.79 \\
\isotope[354][118]{Og}$_{236}$ & 60, 38 & 62, 34 & 0.219 & 0.216 & 22.76 & 20.63 \\
\isotope[356][118]{Og}$_{238}$ & 60, 30 & 62, 26 & 0.203 & 0.200 & 19.34 & 17.00 \\
\isotope[358][118]{Og}$_{240}$ & 62, 18 & 64, 14 & 0.186 & 0.184 & 12.79 & 10.16 \\
\isotope[360][118]{Og}$_{242}$ & 48, 32 & 50, 28 & 0.178 & 0.175 & 23.57 & 20.98 \\
\isotope[362][118]{Og}$_{244}$ & 36, 42 & 38, 38 & 0.173 & 0.168 & 32.48 & 30.00 \\
\isotope[364][118]{Og}$_{246}$ & 26, 48 & 28, 44 & 0.166 & 0.161 & 39.49 & 37.12 \\
\isotope[366][118]{Og}$_{248}$ & 18, 50 & 20, 46 & 0.156 & 0.150 & 44.79 & 42.45 \\
\isotope[368][118]{Og}$_{250}$ & 12, 48 & 14, 44 & 0.140 & 0.134 & 48.53 & 46.10 \\
\isotope[370][118]{Og}$_{252}$ &  8, 42 & 10, 38 & 0.119 & 0.113 & 50.68 & 47.92 \\
\isotope[372][118]{Og}$_{254}$ &  6, 32 &  8, 28 & 0.091 & 0.085 & 50.57 & 46.90 \\
\isotope[374][118]{Og}$_{256}$ &  6, 18 &  8, 14 & 0.057 & 0.052 & 44.92 & 38.21 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[204][120]{120}$_{84}$ & 12, 16 & 14, 12 & 0.105 & 0.098 & 34.40 & 27.64 \\
 \isotope[206][120]{120}$_{86}$ & 18, 18 & 20, 14 & 0.133 & 0.126 & 30.00 & 24.50 \\
 \isotope[208][120]{120}$_{88}$ & 26, 16 & 28, 12 & 0.154 & 0.150 & 22.52 & 17.60 \\
 \isotope[210][120]{120}$_{90}$ & 28, 20 & 30, 16 & 0.174 & 0.169 & 24.72 & 20.44 \\
 \isotope[212][120]{120}$_{92}$ & 32, 20 & 34, 16 & 0.188 & 0.183 & 22.69 & 18.70 \\
 \isotope[214][120]{120}$_{94}$ & 38, 16 & 40, 12 & 0.198 & 0.194 & 17.22 & 13.33 \\
 \isotope[216][120]{120}$_{96}$ & 36, 22 & 38, 18 & 0.208 & 0.203 & 22.33 & 18.74 \\
 \isotope[218][120]{120}$_{98}$ & 36, 24 & 38, 20 & 0.214 & 0.209 & 23.62 & 20.17 \\
\isotope[220][120]{120}$_{100}$ & 38, 22 & 40, 18 & 0.214 & 0.209 & 21.53 & 18.05 \\
\isotope[222][120]{120}$_{102}$ & 42, 16 & 44, 12 & 0.211 & 0.207 & 15.95 & 12.33 \\
\isotope[224][120]{120}$_{104}$ & 36, 24 & 38, 20 & 0.212 & 0.207 & 23.62 & 20.17 \\
\isotope[226][120]{120}$_{106}$ & 32, 28 & 34, 24 & 0.210 & 0.204 & 27.87 & 24.50 \\
\isotope[228][120]{120}$_{108}$ & 30, 28 & 32, 24 & 0.203 & 0.196 & 28.90 & 25.45 \\
\isotope[230][120]{120}$_{110}$ & 30, 24 & 32, 20 & 0.189 & 0.183 & 26.46 & 22.69 \\
\isotope[232][120]{120}$_{112}$ & 32, 16 & 34, 12 & 0.171 & 0.167 & 19.53 & 15.18 \\
\isotope[234][120]{120}$_{114}$ & 22, 26 & 24, 22 & 0.167 & 0.161 & 32.64 & 28.62 \\
\isotope[236][120]{120}$_{116}$ & 14, 32 & 16, 28 & 0.164 & 0.155 & 42.22 & 38.57 \\
\isotope[238][120]{120}$_{118}$ &  8, 34 & 10, 30 & 0.155 & 0.145 & 48.84 & 45.37 \\
\isotope[240][120]{120}$_{120}$ &  4, 32 &  6, 28 & 0.137 & 0.127 & 53.05 & 49.43 \\
\isotope[242][120]{120}$_{122}$ &  2, 26 &  4, 22 & 0.109 & 0.099 & 54.79 & 50.36 \\
\isotope[244][120]{120}$_{124}$ &  2, 16 &  4, 12 & 0.071 & 0.061 & 52.01 & 44.39 \\
                                &        &        &       &       &       &       \\

\isotope[248][120]{120}$_{128}$ & 14, 16 & 16, 12 & 0.091 & 0.085 & 32.07 & 25.60 \\
\isotope[250][120]{120}$_{130}$ & 22, 18 & 24, 14 & 0.119 & 0.114 & 26.85 & 21.79 \\
\isotope[252][120]{120}$_{132}$ & 32, 16 & 34, 12 & 0.143 & 0.140 & 19.53 & 15.18 \\
\isotope[254][120]{120}$_{134}$ & 36, 20 & 38, 16 & 0.165 & 0.161 & 20.95 & 17.22 \\
\isotope[256][120]{120}$_{136}$ & 42, 20 & 44, 16 & 0.183 & 0.179 & 18.77 & 15.39 \\
\isotope[258][120]{120}$_{138}$ & 50, 16 & 52, 12 & 0.198 & 0.195 & 13.90 & 10.71 \\
\isotope[260][120]{120}$_{140}$ & 50, 22 & 52, 18 & 0.211 & 0.208 & 17.68 & 14.75 \\
\isotope[262][120]{120}$_{142}$ & 52, 24 & 54, 20 & 0.221 & 0.218 & 18.29 & 15.52 \\
\isotope[264][120]{120}$_{144}$ & 56, 22 & 58, 18 & 0.228 & 0.226 & 16.21 & 13.51 \\
\isotope[266][120]{120}$_{146}$ & 62, 16 & 64, 12 & 0.233 & 0.231 & 11.64 &  8.95 \\
\isotope[268][120]{120}$_{148}$ & 58, 24 & 60, 20 & 0.238 & 0.235 & 16.85 & 14.27 \\
\isotope[270][120]{120}$_{150}$ & 56, 28 & 58, 24 & 0.241 & 0.237 & 19.35 & 16.85 \\
\isotope[272][120]{120}$_{152}$ & 56, 28 & 58, 24 & 0.240 & 0.237 & 19.35 & 16.85 \\
\isotope[274][120]{120}$_{154}$ & 58, 24 & 60, 20 & 0.236 & 0.233 & 16.85 & 14.27 \\
\isotope[276][120]{120}$_{156}$ & 62, 16 & 64, 12 & 0.230 & 0.228 & 11.64 &  8.95 \\
\isotope[278][120]{120}$_{158}$ & 54, 26 & 56, 22 & 0.228 & 0.224 & 18.85 & 16.21 \\
\isotope[280][120]{120}$_{160}$ & 48, 32 & 50, 28 & 0.224 & 0.220 & 23.57 & 20.98 \\
\isotope[282][120]{120}$_{162}$ & 44, 34 & 46, 30 & 0.218 & 0.213 & 25.87 & 23.25 \\
\isotope[284][120]{120}$_{164}$ & 42, 32 & 44, 28 & 0.206 & 0.202 & 25.66 & 22.88 \\
\isotope[286][120]{120}$_{166}$ & 42, 26 & 44, 22 & 0.191 & 0.187 & 22.48 & 19.42 \\
\isotope[288][120]{120}$_{168}$ & 44, 16 & 46, 12 & 0.173 & 0.170 & 15.39 & 11.88 \\
\isotope[290][120]{120}$_{170}$ & 32, 28 & 34, 24 & 0.167 & 0.162 & 27.87 & 24.50 \\
\isotope[292][120]{120}$_{172}$ & 22, 36 & 24, 32 & 0.162 & 0.156 & 37.67 & 34.55 \\
\isotope[294][120]{120}$_{174}$ & 14, 40 & 16, 36 & 0.155 & 0.148 & 45.01 & 42.07 \\
\isotope[296][120]{120}$_{176}$ &  8, 40 & 10, 36 & 0.142 & 0.134 & 50.28 & 47.37 \\
\isotope[298][120]{120}$_{178}$ &  4, 36 &  6, 32 & 0.122 & 0.114 & 53.74 & 50.57 \\
\isotope[300][120]{120}$_{180}$ &  2, 28 &  4, 24 & 0.094 & 0.085 & 55.13 & 51.05 \\
\isotope[302][120]{120}$_{182}$ &  2, 16 &  4, 12 & 0.057 & 0.049 & 52.01 & 44.39 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[306][120]{120}$_{186}$ & 16, 16 & 18, 12 & 0.078 & 0.073 & 30.00 & 23.82 \\
\isotope[308][120]{120}$_{188}$ & 26, 18 & 28, 14 & 0.105 & 0.102 & 24.27 & 19.59 \\
\isotope[310][120]{120}$_{190}$ & 38, 16 & 40, 12 & 0.130 & 0.128 & 17.22 & 13.33 \\
\isotope[312][120]{120}$_{192}$ & 44, 20 & 46, 16 & 0.153 & 0.150 & 18.14 & 14.86 \\
\isotope[314][120]{120}$_{194}$ & 52, 20 & 54, 16 & 0.173 & 0.170 & 15.98 & 13.05 \\
\isotope[316][120]{120}$_{196}$ & 62, 16 & 64, 12 & 0.190 & 0.189 & 11.64 &  8.95 \\
\isotope[318][120]{120}$_{198}$ & 64, 22 & 66, 18 & 0.206 & 0.204 & 14.59 & 12.14 \\
\isotope[320][120]{120}$_{200}$ & 68, 24 & 70, 20 & 0.219 & 0.217 & 14.88 & 12.58 \\
\isotope[322][120]{120}$_{202}$ & 74, 22 & 76, 18 & 0.230 & 0.228 & 12.97 & 10.77 \\
\isotope[324][120]{120}$_{204}$ & 82, 16 & 84, 12 & 0.240 & 0.238 &  9.14 &  7.02 \\
\isotope[326][120]{120}$_{206}$ & 80, 24 & 82, 20 & 0.248 & 0.246 & 13.04 & 11.01 \\
\isotope[328][120]{120}$_{208}$ & 80, 28 & 82, 24 & 0.254 & 0.252 & 14.73 & 12.77 \\
\isotope[330][120]{120}$_{210}$ & 82, 28 & 84, 24 & 0.259 & 0.257 & 14.44 & 12.52 \\
\isotope[332][120]{120}$_{212}$ & 86, 24 & 88, 20 & 0.261 & 0.259 & 12.28 & 10.36 \\
\isotope[334][120]{120}$_{214}$ & 92, 16 & 94, 12 & 0.262 & 0.261 &  8.25 &  6.33 \\
\isotope[336][120]{120}$_{216}$ & 86, 26 & 88, 22 & 0.264 & 0.262 & 13.10 & 11.21 \\
\isotope[338][120]{120}$_{218}$ & 82, 32 & 84, 28 & 0.264 & 0.262 & 16.03 & 14.17 \\
\isotope[340][120]{120}$_{220}$ & 80, 34 & 82, 30 & 0.262 & 0.260 & 17.10 & 15.25 \\
\isotope[342][120]{120}$_{222}$ & 80, 32 & 82, 28 & 0.258 & 0.256 & 16.34 & 14.44 \\
\isotope[344][120]{120}$_{224}$ & 82, 26 & 84, 22 & 0.252 & 0.250 & 13.62 & 11.66 \\
\isotope[346][120]{120}$_{226}$ & 86, 16 & 88, 12 & 0.244 & 0.243 &  8.76 &  6.72 \\
\isotope[348][120]{120}$_{228}$ & 76, 28 & 78, 24 & 0.239 & 0.237 & 15.35 & 13.31 \\
\isotope[350][120]{120}$_{230}$ & 68, 36 & 70, 32 & 0.235 & 0.232 & 20.11 & 18.09 \\
\isotope[352][120]{120}$_{232}$ & 62, 40 & 64, 36 & 0.228 & 0.225 & 23.04 & 20.99 \\
\isotope[354][120]{120}$_{234}$ & 58, 40 & 60, 36 & 0.219 & 0.215 & 24.07 & 21.95 \\
\isotope[356][120]{120}$_{236}$ & 56, 36 & 58, 32 & 0.205 & 0.202 & 23.00 & 20.73 \\
\isotope[358][120]{120}$_{238}$ & 56, 28 & 58, 24 & 0.189 & 0.187 & 19.35 & 16.85 \\
\isotope[360][120]{120}$_{240}$ & 58, 16 & 60, 12 & 0.172 & 0.171 & 12.30 &  9.47 \\
\isotope[362][120]{120}$_{242}$ & 44, 30 & 46, 26 & 0.165 & 0.162 & 23.93 & 21.13 \\
\isotope[364][120]{120}$_{244}$ & 32, 40 & 34, 36 & 0.160 & 0.155 & 33.57 & 30.92 \\
\isotope[366][120]{120}$_{246}$ & 22, 46 & 24, 42 & 0.153 & 0.148 & 41.20 & 38.69 \\
\isotope[368][120]{120}$_{248}$ & 14, 48 & 16, 44 & 0.144 & 0.137 & 47.05 & 44.61 \\
\isotope[370][120]{120}$_{250}$ &  8, 46 & 10, 42 & 0.129 & 0.122 & 51.39 & 48.89 \\
\isotope[372][120]{120}$_{252}$ &  4, 40 &  6, 36 & 0.108 & 0.101 & 54.32 & 51.49 \\
\isotope[374][120]{120}$_{254}$ &  2, 30 &  4, 26 & 0.080 & 0.073 & 55.43 & 51.65 \\
\isotope[376][120]{120}$_{256}$ &  2, 16 &  4, 12 & 0.046 & 0.040 & 52.01 & 44.39 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

 \isotope[206][122]{122}$_{84}$ & 10, 10 & 12,  6 & 0.077 & 0.071 & 30.00 & 20.17 \\
 \isotope[208][122]{122}$_{86}$ & 16, 12 & 18,  8 & 0.105 & 0.099 & 25.60 & 18.35 \\
 \isotope[210][122]{122}$_{88}$ & 24, 10 & 26,  6 & 0.128 & 0.125 & 17.35 & 11.24 \\
 \isotope[212][122]{122}$_{90}$ & 26, 14 & 28, 10 & 0.147 & 0.143 & 20.63 & 15.44 \\
 \isotope[214][122]{122}$_{92}$ & 30, 14 & 32, 10 & 0.162 & 0.158 & 18.65 & 13.90 \\
 \isotope[216][122]{122}$_{94}$ & 36, 10 & 38,  6 & 0.173 & 0.170 & 12.63 &  8.12 \\
 \isotope[218][122]{122}$_{96}$ & 34, 16 & 36, 12 & 0.182 & 0.178 & 18.70 & 14.51 \\
 \isotope[220][122]{122}$_{98}$ & 34, 18 & 36, 14 & 0.187 & 0.183 & 20.29 & 16.27 \\
\isotope[222][122]{122}$_{100}$ & 36, 16 & 38, 12 & 0.188 & 0.184 & 17.93 & 13.90 \\
\isotope[224][122]{122}$_{102}$ & 40, 10 & 42,  6 & 0.186 & 0.184 & 11.58 &  7.43 \\
\isotope[226][122]{122}$_{104}$ & 34, 18 & 36, 14 & 0.185 & 0.181 & 20.29 & 16.27 \\
\isotope[228][122]{122}$_{106}$ & 30, 22 & 32, 18 & 0.183 & 0.178 & 25.11 & 21.16 \\
\isotope[230][122]{122}$_{108}$ & 28, 22 & 30, 18 & 0.175 & 0.170 & 26.19 & 22.11 \\
\isotope[232][122]{122}$_{110}$ & 28, 18 & 30, 14 & 0.162 & 0.157 & 23.14 & 18.65 \\
\isotope[234][122]{122}$_{112}$ & 30, 10 & 32,  6 & 0.146 & 0.143 & 14.63 &  9.43 \\
\isotope[236][122]{122}$_{114}$ & 20, 20 & 22, 16 & 0.140 & 0.134 & 30.00 & 25.05 \\
\isotope[238][122]{122}$_{116}$ & 12, 26 & 14, 22 & 0.136 & 0.127 & 41.42 & 36.93 \\
\isotope[240][122]{122}$_{118}$ &  6, 28 &  8, 24 & 0.127 & 0.117 & 49.43 & 45.20 \\
\isotope[242][122]{122}$_{120}$ &  2, 26 &  4, 22 & 0.109 & 0.099 & 54.79 & 50.36 \\
\isotope[244][122]{122}$_{122}$ &  0, 20 &  2, 16 & 0.082 & 0.071 & 57.69 & 52.01 \\
\isotope[246][122]{122}$_{124}$ &  0, 10 &  2,  6 & 0.044 & 0.034 & 55.69 & 43.00 \\
                                &        &        &       &       &       &       \\

\isotope[250][122]{122}$_{128}$ & 12, 10 & 14,  6 & 0.068 & 0.063 & 27.25 & 18.14 \\
\isotope[252][122]{122}$_{130}$ & 20, 12 & 22,  8 & 0.097 & 0.093 & 22.26 & 15.82 \\
\isotope[254][122]{122}$_{132}$ & 30, 10 & 32,  6 & 0.122 & 0.120 & 14.63 &  9.43 \\
\isotope[256][122]{122}$_{134}$ & 34, 14 & 36, 10 & 0.144 & 0.141 & 17.00 & 12.63 \\
\isotope[258][122]{122}$_{136}$ & 40, 14 & 42, 10 & 0.162 & 0.159 & 14.99 & 11.11 \\
\isotope[260][122]{122}$_{138}$ & 48, 10 & 50,  6 & 0.178 & 0.176 &  9.92 &  6.35 \\
\isotope[262][122]{122}$_{140}$ & 48, 16 & 50, 12 & 0.191 & 0.188 & 14.36 & 11.08 \\
\isotope[264][122]{122}$_{142}$ & 50, 18 & 52, 14 & 0.201 & 0.198 & 15.21 & 12.12 \\
\isotope[266][122]{122}$_{144}$ & 54, 16 & 56, 12 & 0.208 & 0.206 & 13.05 & 10.05 \\
\isotope[268][122]{122}$_{146}$ & 60, 10 & 62,  6 & 0.214 & 0.213 &  8.15 &  5.21 \\
\isotope[270][122]{122}$_{148}$ & 56, 18 & 58, 14 & 0.218 & 0.215 & 13.90 & 11.05 \\
\isotope[272][122]{122}$_{150}$ & 54, 22 & 56, 18 & 0.220 & 0.217 & 16.67 & 13.90 \\
\isotope[274][122]{122}$_{152}$ & 54, 22 & 56, 18 & 0.220 & 0.217 & 16.67 & 13.90 \\
\isotope[276][122]{122}$_{154}$ & 56, 18 & 58, 14 & 0.216 & 0.214 & 13.90 & 11.05 \\
\isotope[278][122]{122}$_{156}$ & 60, 10 & 62,  6 & 0.211 & 0.210 &  8.15 &  5.21 \\
\isotope[280][122]{122}$_{158}$ & 52, 20 & 54, 16 & 0.207 & 0.205 & 15.98 & 13.05 \\
\isotope[282][122]{122}$_{160}$ & 46, 26 & 48, 22 & 0.203 & 0.199 & 21.13 & 18.22 \\
\isotope[284][122]{122}$_{162}$ & 42, 28 & 44, 24 & 0.196 & 0.192 & 23.59 & 20.63 \\
\isotope[286][122]{122}$_{164}$ & 40, 26 & 42, 22 & 0.185 & 0.181 & 23.22 & 20.08 \\
\isotope[288][122]{122}$_{166}$ & 40, 20 & 42, 16 & 0.170 & 0.167 & 19.45 & 15.95 \\
\isotope[290][122]{122}$_{168}$ & 42, 10 & 44,  6 & 0.153 & 0.152 & 11.11 &  7.13 \\
\isotope[292][122]{122}$_{170}$ & 30, 22 & 32, 18 & 0.145 & 0.141 & 25.11 & 21.16 \\
\isotope[294][122]{122}$_{172}$ & 20, 30 & 22, 26 & 0.140 & 0.134 & 36.34 & 32.64 \\
\isotope[296][122]{122}$_{174}$ & 12, 34 & 14, 30 & 0.133 & 0.125 & 44.82 & 41.35 \\
\isotope[298][122]{122}$_{176}$ &  6, 34 &  8, 30 & 0.120 & 0.112 & 51.05 & 47.62 \\
\isotope[300][122]{122}$_{178}$ &  2, 30 &  4, 26 & 0.100 & 0.091 & 55.43 & 51.65 \\
\isotope[302][122]{122}$_{180}$ &  0, 22 &  2, 18 & 0.072 & 0.063 & 57.89 & 52.78 \\
\isotope[304][122]{122}$_{182}$ &  0, 10 &  2,  6 & 0.035 & 0.027 & 55.69 & 43.00 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[308][122]{122}$_{186}$ & 14, 10 & 16,  6 & 0.059 & 0.056 & 24.92 & 16.47 \\
\isotope[310][122]{122}$_{188}$ & 24, 12 & 26,  8 & 0.088 & 0.085 & 19.67 & 13.90 \\
\isotope[312][122]{122}$_{190}$ & 36, 10 & 38,  6 & 0.114 & 0.112 & 12.63 &  8.12 \\
\isotope[314][122]{122}$_{192}$ & 42, 14 & 44, 10 & 0.136 & 0.134 & 14.43 & 10.68 \\
\isotope[316][122]{122}$_{194}$ & 50, 14 & 52, 10 & 0.156 & 0.155 & 12.52 &  9.25 \\
\isotope[318][122]{122}$_{196}$ & 60, 10 & 62,  6 & 0.175 & 0.174 &  8.15 &  5.21 \\
\isotope[320][122]{122}$_{198}$ & 62, 16 & 64, 12 & 0.189 & 0.188 & 11.64 &  8.95 \\
\isotope[322][122]{122}$_{200}$ & 66, 18 & 68, 14 & 0.203 & 0.201 & 12.14 &  9.64 \\
\isotope[324][122]{122}$_{202}$ & 72, 16 & 74, 12 & 0.214 & 0.213 & 10.24 &  7.87 \\
\isotope[326][122]{122}$_{204}$ & 80, 10 & 82,  6 & 0.224 & 0.224 &  6.29 &  4.01 \\
\isotope[328][122]{122}$_{206}$ & 78, 18 & 80, 14 & 0.232 & 0.230 & 10.53 &  8.35 \\
\isotope[330][122]{122}$_{208}$ & 78, 22 & 80, 18 & 0.238 & 0.236 & 12.41 & 10.30 \\
\isotope[332][122]{122}$_{210}$ & 80, 22 & 82, 18 & 0.243 & 0.241 & 12.15 & 10.09 \\
\isotope[334][122]{122}$_{212}$ & 84, 18 & 86, 14 & 0.245 & 0.244 &  9.88 &  7.83 \\
\isotope[336][122]{122}$_{214}$ & 90, 10 & 92,  6 & 0.248 & 0.247 &  5.64 &  3.60 \\
\isotope[338][122]{122}$_{216}$ & 84, 20 & 86, 16 & 0.248 & 0.246 & 10.78 &  8.76 \\
\isotope[340][122]{122}$_{218}$ & 80, 26 & 82, 22 & 0.248 & 0.246 & 13.90 & 11.90 \\
\isotope[342][122]{122}$_{220}$ & 78, 28 & 80, 24 & 0.246 & 0.244 & 15.04 & 13.04 \\
\isotope[344][122]{122}$_{222}$ & 78, 26 & 80, 22 & 0.242 & 0.240 & 14.19 & 12.15 \\
\isotope[346][122]{122}$_{224}$ & 80, 20 & 82, 16 & 0.236 & 0.234 & 11.24 &  9.14 \\
\isotope[348][122]{122}$_{226}$ & 84, 10 & 86,  6 & 0.230 & 0.229 &  6.01 &  3.83 \\
\isotope[350][122]{122}$_{228}$ & 74, 22 & 76, 18 & 0.224 & 0.222 & 12.97 & 10.77 \\
\isotope[352][122]{122}$_{230}$ & 66, 30 & 68, 26 & 0.218 & 0.216 & 18.03 & 15.82 \\
\isotope[354][122]{122}$_{232}$ & 60, 34 & 62, 30 & 0.211 & 0.208 & 21.11 & 18.88 \\
\isotope[356][122]{122}$_{234}$ & 56, 34 & 58, 30 & 0.201 & 0.198 & 22.14 & 19.82 \\
\isotope[358][122]{122}$_{236}$ & 54, 30 & 56, 26 & 0.189 & 0.186 & 20.85 & 18.35 \\
\isotope[360][122]{122}$_{238}$ & 54, 22 & 56, 18 & 0.173 & 0.171 & 16.67 & 13.90 \\
\isotope[362][122]{122}$_{240}$ & 56, 10 & 58,  6 & 0.158 & 0.156 &  8.67 &  5.54 \\
\isotope[364][122]{122}$_{242}$ & 42, 24 & 44, 20 & 0.148 & 0.145 & 21.31 & 18.14 \\
\isotope[366][122]{122}$_{244}$ & 30, 34 & 32, 30 & 0.142 & 0.138 & 32.00 & 28.97 \\
\isotope[368][122]{122}$_{246}$ & 20, 40 & 22, 36 & 0.135 & 0.130 & 40.55 & 37.67 \\
\isotope[370][122]{122}$_{248}$ & 12, 42 & 14, 38 & 0.126 & 0.119 & 47.19 & 44.39 \\
\isotope[372][122]{122}$_{250}$ &  6, 40 &  8, 36 & 0.111 & 0.104 & 52.24 & 49.36 \\
\isotope[374][122]{122}$_{252}$ &  2, 34 &  4, 30 & 0.090 & 0.083 & 55.93 & 52.63 \\
\isotope[376][122]{122}$_{254}$ &  0, 24 &  2, 20 & 0.063 & 0.056 & 58.05 & 53.41 \\
\isotope[378][122]{122}$_{256}$ &  0, 10 &  2,  6 & 0.028 & 0.022 & 55.69 & 43.00 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline
 \isotope[208][124]{124}$_{84}$ & 10,  0 &  6,  2 & 0.046 & 0.036 &  4.31 & 17.00 \\
 \isotope[210][124]{124}$_{86}$ & 16,  2 & 12,  4 & 0.075 & 0.064 &  7.99 & 15.61 \\
 \isotope[212][124]{124}$_{88}$ & 24,  0 & 18,  6 & 0.102 & 0.093 &  1.95 & 15.08 \\
 \isotope[214][124]{124}$_{90}$ & 26,  4 & 28,  0 & 0.119 & 0.117 &  8.35 &  1.68 \\
 \isotope[216][124]{124}$_{92}$ & 30,  4 & 32,  0 & 0.134 & 0.133 &  7.37 &  1.48 \\
 \isotope[218][124]{124}$_{94}$ & 36,  0 & 28, 10 & 0.148 & 0.142 &  1.32 & 15.44 \\
 \isotope[220][124]{124}$_{96}$ & 34,  6 & 36,  2 & 0.154 & 0.152 &  8.95 &  3.86 \\
 \isotope[222][124]{124}$_{98}$ & 34,  8 & 36,  4 & 0.158 & 0.156 & 11.16 &  6.26 \\
\isotope[224][124]{124}$_{100}$ & 36,  6 & 38,  2 & 0.161 & 0.159 &  8.51 &  3.67 \\
\isotope[226][124]{124}$_{102}$ & 40,  0 & 30, 14 & 0.162 & 0.159 &  1.20 & 18.65 \\
\isotope[228][124]{124}$_{104}$ & 34,  8 & 36,  4 & 0.157 & 0.155 & 11.16 &  6.26 \\
\isotope[230][124]{124}$_{106}$ & 30, 12 & 32,  8 & 0.152 & 0.149 & 16.71 & 11.74 \\
\isotope[232][124]{124}$_{108}$ & 28, 12 & 30,  8 & 0.144 & 0.141 & 17.60 & 12.38 \\
\isotope[234][124]{124}$_{110}$ & 28,  8 & 30,  4 & 0.133 & 0.131 & 13.10 &  7.37 \\
\isotope[236][124]{124}$_{112}$ & 30,  0 & 18, 18 & 0.121 & 0.127 &  1.58 & 30.00 \\
\isotope[238][124]{124}$_{114}$ & 20, 10 & 22,  6 & 0.108 & 0.104 & 19.77 & 12.89 \\
\isotope[240][124]{124}$_{116}$ & 12, 16 & 14, 12 & 0.100 & 0.093 & 34.40 & 27.64 \\
\isotope[242][124]{124}$_{118}$ &  6, 18 &  8, 14 & 0.089 & 0.080 & 44.92 & 38.21 \\
\isotope[244][124]{124}$_{120}$ &  2, 16 &  4, 12 & 0.071 & 0.061 & 52.01 & 44.39 \\
\isotope[246][124]{124}$_{122}$ &  0, 10 &  2,  6 & 0.044 & 0.034 & 55.69 & 43.00 \\
                                &        &        &       &       &       &       \\

\isotope[252][124]{124}$_{128}$ & 12,  0 &  8,  2 & 0.044 & 0.035 &  3.67 & 13.90 \\
\isotope[254][124]{124}$_{130}$ & 20,  2 & 16,  4 & 0.073 & 0.065 &  6.59 & 12.52 \\
\isotope[256][124]{124}$_{132}$ & 30,  0 & 24,  6 & 0.102 & 0.094 &  1.58 & 12.01 \\
\isotope[258][124]{124}$_{134}$ & 34,  4 & 36,  0 & 0.122 & 0.121 &  6.59 &  1.32 \\
\isotope[260][124]{124}$_{136}$ & 40,  4 & 42,  0 & 0.141 & 0.140 &  5.69 &  1.14 \\
\isotope[262][124]{124}$_{138}$ & 48,  0 & 40, 10 & 0.159 & 0.152 &  1.00 & 11.58 \\
\isotope[264][124]{124}$_{140}$ & 48,  6 & 50,  2 & 0.169 & 0.168 &  6.59 &  2.83 \\
\isotope[266][124]{124}$_{142}$ & 50,  8 & 52,  4 & 0.179 & 0.178 &  7.99 &  4.46 \\
\isotope[268][124]{124}$_{144}$ & 54,  6 & 56,  2 & 0.187 & 0.187 &  5.92 &  2.54 \\
\isotope[270][124]{124}$_{146}$ & 60,  0 & 50, 14 & 0.195 & 0.190 &  0.81 & 12.52 \\
\isotope[272][124]{124}$_{148}$ & 56,  8 & 58,  4 & 0.197 & 0.195 &  7.22 &  4.03 \\
\isotope[274][124]{124}$_{150}$ & 54, 12 & 56,  8 & 0.198 & 0.196 & 10.37 &  7.22 \\
\isotope[276][124]{124}$_{152}$ & 54, 12 & 56,  8 & 0.197 & 0.196 & 10.37 &  7.22 \\
\isotope[278][124]{124}$_{154}$ & 56,  8 & 58,  4 & 0.195 & 0.194 &  7.22 &  4.03 \\
\isotope[280][124]{124}$_{156}$ & 60,  0 & 48, 18 & 0.193 & 0.191 &  0.81 & 15.71 \\
\isotope[282][124]{124}$_{158}$ & 52, 10 & 54,  6 & 0.186 & 0.184 &  9.25 &  5.92 \\
\isotope[284][124]{124}$_{160}$ & 46, 16 & 48, 12 & 0.179 & 0.177 & 14.86 & 11.47 \\
\isotope[286][124]{124}$_{162}$ & 42, 18 & 44, 14 & 0.172 & 0.169 & 17.40 & 13.90 \\
\isotope[288][124]{124}$_{164}$ & 40, 16 & 42, 12 & 0.161 & 0.158 & 16.56 & 12.81 \\
\isotope[290][124]{124}$_{166}$ & 40, 10 & 42,  6 & 0.147 & 0.146 & 11.58 &  7.43 \\
\isotope[292][124]{124}$_{168}$ & 42,  0 & 28, 22 & 0.135 & 0.140 &  1.14 & 26.19 \\
\isotope[294][124]{124}$_{170}$ & 30, 12 & 32,  8 & 0.121 & 0.118 & 16.71 & 11.74 \\
\isotope[296][124]{124}$_{172}$ & 20, 20 & 22, 16 & 0.112 & 0.107 & 30.00 & 25.05 \\
\isotope[298][124]{124}$_{174}$ & 12, 24 & 14, 20 & 0.103 & 0.096 & 40.33 & 35.50 \\
\isotope[300][124]{124}$_{176}$ &  6, 24 &  8, 20 & 0.089 & 0.082 & 47.99 & 43.00 \\
\isotope[302][124]{124}$_{178}$ &  2, 20 &  4, 16 & 0.069 & 0.061 & 53.41 & 47.48 \\
\isotope[304][124]{124}$_{180}$ &  0, 12 &  2,  8 & 0.041 & 0.033 & 56.33 & 46.10 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[310][124]{124}$_{186}$ & 14,  0 & 10,  2 & 0.041 & 0.033 &  3.20 & 11.74 \\
\isotope[312][124]{124}$_{188}$ & 24,  2 & 20,  4 & 0.070 & 0.063 &  5.60 & 10.44 \\
\isotope[314][124]{124}$_{190}$ & 36,  0 & 30,  6 & 0.098 & 0.091 &  1.32 &  9.97 \\
\isotope[316][124]{124}$_{192}$ & 42,  4 & 44,  0 & 0.119 & 0.119 &  5.44 &  1.09 \\
\isotope[318][124]{124}$_{194}$ & 50,  4 & 52,  0 & 0.140 & 0.139 &  4.63 &  0.93 \\
\isotope[320][124]{124}$_{196}$ & 60,  0 & 52, 10 & 0.160 & 0.154 &  0.81 &  9.25 \\
\isotope[322][124]{124}$_{198}$ & 62,  6 & 64,  2 & 0.173 & 0.172 &  5.21 &  2.24 \\
\isotope[324][124]{124}$_{200}$ & 66,  8 & 68,  4 & 0.186 & 0.185 &  6.22 &  3.47 \\
\isotope[326][124]{124}$_{202}$ & 72,  6 & 74,  2 & 0.198 & 0.197 &  4.53 &  1.95 \\
\isotope[328][124]{124}$_{204}$ & 80,  0 & 70, 14 & 0.210 & 0.205 &  0.61 &  9.40 \\
\isotope[330][124]{124}$_{206}$ & 78,  8 & 80,  4 & 0.215 & 0.215 &  5.33 &  2.97 \\
\isotope[332][124]{124}$_{208}$ & 78, 12 & 80,  8 & 0.221 & 0.220 &  7.50 &  5.21 \\
\isotope[334][124]{124}$_{210}$ & 80, 12 & 82,  8 & 0.226 & 0.225 &  7.33 &  5.09 \\
\isotope[336][124]{124}$_{212}$ & 84,  8 & 86,  4 & 0.229 & 0.229 &  4.98 &  2.77 \\
\isotope[338][124]{124}$_{214}$ & 90,  0 & 78, 18 & 0.233 & 0.229 &  0.54 & 10.53 \\
\isotope[340][124]{124}$_{216}$ & 84, 10 & 86,  6 & 0.231 & 0.231 &  6.01 &  3.83 \\
\isotope[342][124]{124}$_{218}$ & 80, 16 & 82, 12 & 0.230 & 0.229 &  9.34 &  7.17 \\
\isotope[344][124]{124}$_{220}$ & 78, 18 & 80, 14 & 0.228 & 0.227 & 10.53 &  8.35 \\
\isotope[346][124]{124}$_{222}$ & 78, 16 & 80, 12 & 0.224 & 0.223 &  9.55 &  7.33 \\
\isotope[348][124]{124}$_{224}$ & 80, 10 & 82,  6 & 0.220 & 0.219 &  6.29 &  4.01 \\
\isotope[350][124]{124}$_{226}$ & 84,  0 & 70, 22 & 0.215 & 0.214 &  0.58 & 13.57 \\
\isotope[352][124]{124}$_{228}$ & 74, 12 & 76,  8 & 0.207 & 0.206 &  7.87 &  5.46 \\
\isotope[354][124]{124}$_{230}$ & 66, 20 & 68, 16 & 0.200 & 0.198 & 13.21 & 10.76 \\
\isotope[356][124]{124}$_{232}$ & 60, 24 & 62, 20 & 0.192 & 0.190 & 16.41 & 13.90 \\
\isotope[358][124]{124}$_{234}$ & 56, 24 & 58, 20 & 0.182 & 0.180 & 17.30 & 14.66 \\
\isotope[360][124]{124}$_{236}$ & 54, 20 & 56, 16 & 0.170 & 0.168 & 15.52 & 12.67\\
\isotope[362][124]{124}$_{238}$ & 54, 12 & 56,  8 & 0.156 & 0.154 & 10.37 &  7.22 \\
\isotope[364][124]{124}$_{240}$ & 56,  0 & 40, 26 & 0.143 & 0.147 &  0.86 & 23.22 \\
\isotope[366][124]{124}$_{242}$ & 42, 14 & 44, 10 & 0.129 & 0.128 & 14.43 & 10.68 \\
\isotope[368][124]{124}$_{244}$ & 30, 24 & 32, 20 & 0.120 & 0.117 & 26.46 & 22.69 \\
\isotope[370][124]{124}$_{246}$ & 20, 30 & 22, 26 & 0.112 & 0.107 & 36.34 & 32.64 \\
\isotope[372][124]{124}$_{248}$ & 12, 32 & 14, 28 & 0.101 & 0.096 & 44.09 & 40.41 \\
\isotope[374][124]{124}$_{250}$ &  6, 30 &  8, 26 & 0.086 & 0.080 & 50.03 & 46.10 \\
\isotope[376][124]{124}$_{252}$ &  2, 24 &  4, 20 & 0.065 & 0.059 & 54.40 & 49.56 \\
\isotope[378][124]{124}$_{254}$ &  0, 14 &  2, 10 & 0.038 & 0.031 & 56.80 & 48.26 \\

\hline
\end{tabular}
